A Multigrid Method for a Nitsche-based Extended Finite Element Method

We present a tailored multigrid method for linear problems stemming from a Nitsche-based extended finite element method (XFEM). Our multigrid method is robust with respect to highly varying coefficients and the number of interfaces in a domain. It shows level independent convergence rates when applied to different variants of Nitsche's method. Generally, multigrid methods require a hierarchy of finite element (FE) spaces which can be created geometrically using a hierarchy of nested meshes. However, in the XFEM framework, standard multigrid methods might demonstrate poor convergence properties if the hierarchy of FE spaces employed is not nested. We design a prolongation operator for the multigrid method in such a way that it can accommodate the discontinuities across the interfaces in the XFEM framework and recursively induces a nested FE space hierarchy. The prolongation operator is constructed using so-called pseudo-$L^2$-projections; as common, the adjoint of the prolongation operator is employed as the restriction operator. The stabilization parameter in Nitsche's method plays an important role in imposing interface conditions and also affects the condition number of the linear systems. We discuss the requirements on the stabilization parameter to ensure coercivity and review selected strategies from the literature which are used to implicitly estimate the stabilization parameter. Eventually, we compare the impact of different variations of Nitsche's method on discretization errors and condition number of the linear systems. We demonstrate the robustness of our multigrid method with respect to varying coefficients and the number of interfaces and compare it with other preconditioners.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5]
      \coordinate(r001) at (10.000, 09.000);
\coordinate(r002) at (10.000, 10.000);
\coordinate(r003) at (09.000, 10.000);
\coordinate(r004) at (08.000, 10.000);
\coordinate(r005) at (08.677, 09.100);
\coordinate(r006) at (07.000, 10.000);
\coordinate(r007) at (07.593, 09.079);
\coordinate(r008) at (06.000, 10.000);
\coordinate(r009) at (06.529, 09.074);
\coordinate(r010) at (05.000, 10.000);
\coordinate(r011) at (05.504, 09.073);
\coordinate(r012) at (04.000, 10.000);
\coordinate(r013) at (04.487, 09.077);
\coordinate(r014) at (03.000, 10.000);
\coordinate(r015) at (03.454, 09.083);
\coordinate(r016) at (02.000, 10.000);
\coordinate(r017) at (02.407, 09.082);
\coordinate(r018) at (01.000, 10.000);
\coordinate(r019) at (01.311, 09.098);
\coordinate(r020) at (00.000, 10.000);
\coordinate(r021) at (00.000, 09.000);
\coordinate(r022) at (00.000, 08.000);
\coordinate(r023) at (00.805, 08.359);
\coordinate(r024) at (00.000, 07.000);
\coordinate(r025) at (00.889, 07.505);
\coordinate(r026) at (00.000, 06.000);
\coordinate(r027) at (00.889, 06.512);
\coordinate(r028) at (00.000, 05.000);
\coordinate(r029) at (00.901, 05.511);
\coordinate(r030) at (00.000, 04.000);
\coordinate(r031) at (00.911, 04.495);
\coordinate(r032) at (00.000, 03.000);
\coordinate(r033) at (00.910, 03.463);
\coordinate(r034) at (00.000, 02.000);
\coordinate(r035) at (00.917, 02.414);
\coordinate(r036) at (00.000, 01.000);
\coordinate(r037) at (00.903, 01.315);
\coordinate(r038) at (00.000, 00.000);
\coordinate(r039) at (01.000, 00.000);
\coordinate(r040) at (02.000, 00.000);
\coordinate(r041) at (01.643, 00.811);
\coordinate(r042) at (03.000, 00.000);
\coordinate(r043) at (02.507, 00.900);
\coordinate(r044) at (04.000, 00.000);
\coordinate(r045) at (03.501, 00.911);
\coordinate(r046) at (05.000, 00.000);
\coordinate(r047) at (04.498, 00.928);
\coordinate(r048) at (06.000, 00.000);
\coordinate(r049) at (05.511, 00.921);
\coordinate(r050) at (07.000, 00.000);
\coordinate(r051) at (06.540, 00.910);
\coordinate(r052) at (08.000, 00.000);
\coordinate(r053) at (07.588, 00.916);
\coordinate(r054) at (09.000, 00.000);
\coordinate(r055) at (08.685, 00.903);
\coordinate(r056) at (10.000, 00.000);
\coordinate(r057) at (10.000, 01.000);
\coordinate(r058) at (10.000, 02.000);
\coordinate(r059) at (09.192, 01.637);
\coordinate(r060) at (10.000, 03.000);
\coordinate(r061) at (09.101, 02.504);
\coordinate(r062) at (10.000, 04.000);
\coordinate(r063) at (09.106, 03.500);
\coordinate(r064) at (10.000, 05.000);
\coordinate(r065) at (09.088, 04.506);
\coordinate(r066) at (10.000, 06.000);
\coordinate(r067) at (09.077, 05.504);
\coordinate(r068) at (10.000, 07.000);
\coordinate(r069) at (09.090, 06.504);
\coordinate(r070) at (10.000, 08.000);
\coordinate(r071) at (09.108, 07.493);
\coordinate(r072) at (09.197, 08.361);
\coordinate(r073) at (08.181, 08.109);
\coordinate(r074) at (07.050, 08.201);
\coordinate(r075) at (06.020, 08.157);
\coordinate(r076) at (04.983, 08.145);
\coordinate(r077) at (03.947, 08.169);
\coordinate(r078) at (02.914, 08.209);
\coordinate(r079) at (01.803, 08.126);
\coordinate(r080) at (01.743, 07.034);
\coordinate(r081) at (01.812, 06.022);
\coordinate(r082) at (01.836, 05.005);
\coordinate(r083) at (01.825, 03.972);
\coordinate(r084) at (01.791, 02.936);
\coordinate(r085) at (01.887, 01.818);
\coordinate(r086) at (02.975, 01.783);
\coordinate(r087) at (03.986, 01.838);
\coordinate(r088) at (05.006, 01.864);
\coordinate(r089) at (06.045, 01.837);
\coordinate(r090) at (07.075, 01.791);
\coordinate(r091) at (08.191, 01.884);
\coordinate(r092) at (08.239, 02.972);
\coordinate(r093) at (08.178, 03.986);
\coordinate(r094) at (08.142, 04.998);
\coordinate(r095) at (08.164, 06.009);
\coordinate(r096) at (08.225, 07.019);
\coordinate(r097) at (07.460, 07.431);
\coordinate(r098) at (06.558, 07.267);
\coordinate(r099) at (05.521, 07.194);
\coordinate(r100) at (04.424, 07.205);
\coordinate(r101) at (03.391, 07.290);
\coordinate(r102) at (02.497, 07.457);
\coordinate(r103) at (02.682, 06.573);
\coordinate(r104) at (02.781, 05.557);
\coordinate(r105) at (02.794, 04.463);
\coordinate(r106) at (02.720, 03.432);
\coordinate(r107) at (02.554, 02.536);
\coordinate(r108) at (03.447, 02.725);
\coordinate(r109) at (04.468, 02.808);
\coordinate(r110) at (05.560, 02.800);
\coordinate(r111) at (06.590, 02.717);
\coordinate(r112) at (07.490, 02.553);
\coordinate(r113) at (07.300, 03.440);
\coordinate(r114) at (07.199, 04.446);
\coordinate(r115) at (07.189, 05.534);
\coordinate(r116) at (07.268, 06.547);
\coordinate(r117) at (06.160, 06.165);
\coordinate(r118) at (04.963, 06.300);
\coordinate(r119) at (03.764, 06.215);
\coordinate(r120) at (03.689, 05.029);
\coordinate(r121) at (03.829, 03.823);
\coordinate(r122) at (05.022, 03.702);
\coordinate(r123) at (06.219, 03.786);
\coordinate(r124) at (06.289, 04.971);
\coordinate(r125) at (05.361, 05.369);
\coordinate(r126) at (04.469, 05.523);
\coordinate(r127) at (04.626, 04.630);
\coordinate(r128) at (05.518, 04.477);

\draw[fill=gray!30]  (r001) -- (r002) -- (r003) -- (r001);
\draw[fill=gray!30]  (r003) -- (r004) -- (r005) -- (r003);
\draw[fill=gray!30]  (r004) -- (r006) -- (r007) -- (r004);
\draw[fill=gray!30]  (r006) -- (r008) -- (r009) -- (r006);
\draw[fill=gray!30]  (r008) -- (r010) -- (r011) -- (r008);
\draw[fill=gray!30]  (r010) -- (r012) -- (r013) -- (r010);
\draw[fill=gray!30]  (r012) -- (r014) -- (r015) -- (r012);
\draw[fill=gray!30]  (r014) -- (r016) -- (r017) -- (r014);
\draw[fill=gray!30]  (r016) -- (r018) -- (r019) -- (r016);
\draw[fill=gray!30]  (r018) -- (r020) -- (r021) -- (r018);
\draw[fill=gray!30]  (r021) -- (r022) -- (r023) -- (r021);
\draw[fill=gray!30]  (r022) -- (r024) -- (r025) -- (r022);
\draw[fill=gray!30]  (r024) -- (r026) -- (r027) -- (r024);
\draw[fill=gray!30]  (r026) -- (r028) -- (r029) -- (r026);
\draw[fill=gray!30]  (r028) -- (r030) -- (r031) -- (r028);
\draw[fill=gray!30]  (r030) -- (r032) -- (r033) -- (r030);
\draw[fill=gray!30]  (r032) -- (r034) -- (r035) -- (r032);
\draw[fill=gray!30]  (r034) -- (r036) -- (r037) -- (r034);
\draw[fill=gray!30]  (r036) -- (r038) -- (r039) -- (r036);
\draw[fill=gray!30]  (r039) -- (r040) -- (r041) -- (r039);
\draw[fill=gray!30]  (r040) -- (r042) -- (r043) -- (r040);
\draw[fill=gray!30]  (r042) -- (r044) -- (r045) -- (r042);
\draw[fill=gray!30]  (r044) -- (r046) -- (r047) -- (r044);
\draw[fill=gray!30]  (r046) -- (r048) -- (r049) -- (r046);
\draw[fill=gray!30]  (r048) -- (r050) -- (r051) -- (r048);
\draw[fill=gray!30]  (r050) -- (r052) -- (r053) -- (r050);
\draw[fill=gray!30]  (r052) -- (r054) -- (r055) -- (r052);
\draw[fill=gray!30]  (r054) -- (r056) -- (r057) -- (r054);
\draw[fill=gray!30]  (r057) -- (r058) -- (r059) -- (r057);
\draw[fill=gray!30]  (r058) -- (r060) -- (r061) -- (r058);
\draw[fill=gray!30]  (r060) -- (r062) -- (r063) -- (r060);
\draw[fill=gray!30]  (r062) -- (r064) -- (r065) -- (r062);
\draw[fill=gray!30]  (r064) -- (r066) -- (r067) -- (r064);
\draw[fill=gray!30]  (r066) -- (r068) -- (r069) -- (r066);
\draw[fill=gray!30]  (r068) -- (r070) -- (r071) -- (r068);
\draw[fill=gray!30]  (r070) -- (r001) -- (r072) -- (r070);
\draw[fill=gray!30]  (r001) -- (r003) -- (r005) -- (r001);
\draw[fill=gray!30]  (r005) -- (r004) -- (r007) -- (r005);
\draw[fill=gray!30]  (r007) -- (r006) -- (r009) -- (r007);
\draw[fill=gray!30]  (r009) -- (r008) -- (r011) -- (r009);
\draw[fill=gray!30]  (r011) -- (r010) -- (r013) -- (r011);
\draw[fill=gray!30]  (r013) -- (r012) -- (r015) -- (r013);
\draw[fill=gray!30]  (r015) -- (r014) -- (r017) -- (r015);
\draw[fill=gray!30]  (r017) -- (r016) -- (r019) -- (r017);
\draw[fill=gray!30]  (r019) -- (r018) -- (r021) -- (r019);
\draw[fill=gray!30]  (r023) -- (r022) -- (r025) -- (r023);
\draw[fill=gray!30]  (r021) -- (r023) -- (r019) -- (r021);
\draw[fill=gray!30]  (r025) -- (r024) -- (r027) -- (r025);
\draw[fill=gray!30]  (r027) -- (r026) -- (r029) -- (r027);
\draw[fill=gray!30]  (r029) -- (r028) -- (r031) -- (r029);
\draw[fill=gray!30]  (r031) -- (r030) -- (r033) -- (r031);
\draw[fill=gray!30]  (r033) -- (r032) -- (r035) -- (r033);
\draw[fill=gray!30]  (r035) -- (r034) -- (r037) -- (r035);
\draw[fill=gray!30]  (r037) -- (r036) -- (r039) -- (r037);
\draw[fill=gray!30]  (r041) -- (r040) -- (r043) -- (r041);
\draw[fill=gray!30]  (r039) -- (r041) -- (r037) -- (r039);
\draw[fill=gray!30]  (r043) -- (r042) -- (r045) -- (r043);
\draw[fill=gray!30]  (r045) -- (r044) -- (r047) -- (r045);
\draw[fill=gray!30]  (r047) -- (r046) -- (r049) -- (r047);
\draw[fill=gray!30]  (r049) -- (r048) -- (r051) -- (r049);
\draw[fill=gray!30]  (r051) -- (r050) -- (r053) -- (r051);
\draw[fill=gray!30]  (r053) -- (r052) -- (r055) -- (r053);
\draw[fill=gray!30]  (r055) -- (r054) -- (r057) -- (r055);
\draw[fill=gray!30]  (r059) -- (r058) -- (r061) -- (r059);
\draw[fill=gray!30]  (r057) -- (r059) -- (r055) -- (r057);
\draw[fill=gray!30]  (r061) -- (r060) -- (r063) -- (r061);
\draw[fill=gray!30]  (r063) -- (r062) -- (r065) -- (r063);
\draw[fill=gray!30]  (r065) -- (r064) -- (r067) -- (r065);
\draw[fill=gray!30]  (r067) -- (r066) -- (r069) -- (r067);
\draw[fill=gray!30]  (r069) -- (r068) -- (r071) -- (r069);
\draw[fill=gray!30]  (r071) -- (r070) -- (r072) -- (r071);
\draw[fill=gray!30]  (r072) -- (r001) -- (r005) -- (r072);
\draw[fill=gray!30]  (r005) -- (r007) -- (r073) -- (r005);
\draw[fill=gray!30]  (r007) -- (r009) -- (r074) -- (r007);
\draw[fill=gray!30]  (r009) -- (r011) -- (r075) -- (r009);
\draw[fill=gray!30]  (r011) -- (r013) -- (r076) -- (r011);
\draw[fill=gray!30]  (r013) -- (r015) -- (r077) -- (r013);
\draw[fill=gray!30]  (r015) -- (r017) -- (r078) -- (r015);
\draw[fill=gray!30]  (r017) -- (r019) -- (r079) -- (r017);
\draw[fill=gray!30]  (r023) -- (r025) -- (r079) -- (r023);
\draw[fill=gray!30]  (r023) -- (r079) -- (r019) -- (r023);
\draw[fill=gray!30]  (r025) -- (r027) -- (r080) -- (r025);
\draw[fill=gray!30]  (r027) -- (r029) -- (r081) -- (r027);
\draw[fill=gray!30]  (r029) -- (r031) -- (r082) -- (r029);
\draw[fill=gray!30]  (r031) -- (r033) -- (r083) -- (r031);
\draw[fill=gray!30]  (r033) -- (r035) -- (r084) -- (r033);
\draw[fill=gray!30]  (r035) -- (r037) -- (r085) -- (r035);
\draw[fill=gray!30]  (r041) -- (r043) -- (r085) -- (r041);
\draw[fill=gray!30]  (r041) -- (r085) -- (r037) -- (r041);
\draw[fill=gray!30]  (r043) -- (r045) -- (r086) -- (r043);
\draw[fill=gray!30]  (r045) -- (r047) -- (r087) -- (r045);
\draw[fill=gray!30]  (r047) -- (r049) -- (r088) -- (r047);
\draw[fill=gray!30]  (r049) -- (r051) -- (r089) -- (r049);
\draw[fill=gray!30]  (r051) -- (r053) -- (r090) -- (r051);
\draw[fill=gray!30]  (r053) -- (r055) -- (r091) -- (r053);
\draw[fill=gray!30]  (r059) -- (r061) -- (r091) -- (r059);
\draw[fill=gray!30]  (r059) -- (r091) -- (r055) -- (r059);
\draw[fill=gray!30]  (r061) -- (r063) -- (r092) -- (r061);
\draw[fill=gray!30]  (r063) -- (r065) -- (r093) -- (r063);
\draw[fill=gray!30]  (r065) -- (r067) -- (r094) -- (r065);
\draw[fill=gray!30]  (r067) -- (r069) -- (r095) -- (r067);
\draw[fill=gray!30]  (r069) -- (r071) -- (r096) -- (r069);
\draw[fill=gray!30]  (r071) -- (r072) -- (r073) -- (r071);
\draw[fill=gray!30]  (r073) -- (r072) -- (r005) -- (r073);
\draw[fill=gray!30]  (r073) -- (r007) -- (r074) -- (r073);
\draw[fill=gray!30]  (r074) -- (r009) -- (r075) -- (r074);
\draw[fill=gray!30]  (r075) -- (r011) -- (r076) -- (r075);
\draw[fill=gray!30]  (r076) -- (r013) -- (r077) -- (r076);
\draw[fill=gray!30]  (r077) -- (r015) -- (r078) -- (r077);
\draw[fill=gray!30]  (r078) -- (r017) -- (r079) -- (r078);
\draw[fill=gray!30]  (r079) -- (r025) -- (r080) -- (r079);
\draw[fill=gray!30]  (r080) -- (r027) -- (r081) -- (r080);
\draw[fill=gray!30]  (r081) -- (r029) -- (r082) -- (r081);
\draw[fill=gray!30]  (r082) -- (r031) -- (r083) -- (r082);
\draw[fill=gray!30]  (r083) -- (r033) -- (r084) -- (r083);
\draw[fill=gray!30]  (r084) -- (r035) -- (r085) -- (r084);
\draw[fill=gray!30]  (r085) -- (r043) -- (r086) -- (r085);
\draw[fill=gray!30]  (r086) -- (r045) -- (r087) -- (r086);
\draw[fill=gray!30]  (r087) -- (r047) -- (r088) -- (r087);
\draw[fill=gray!30]  (r088) -- (r049) -- (r089) -- (r088);
\draw[fill=gray!30]  (r089) -- (r051) -- (r090) -- (r089);
\draw[fill=gray!30]  (r090) -- (r053) -- (r091) -- (r090);
\draw[fill=gray!30]  (r091) -- (r061) -- (r092) -- (r091);
\draw[fill=gray!30]  (r092) -- (r063) -- (r093) -- (r092);
\draw[fill=gray!30]  (r093) -- (r065) -- (r094) -- (r093);
\draw[fill=gray!30]  (r094) -- (r067) -- (r095) -- (r094);
\draw[fill=gray!30]  (r095) -- (r069) -- (r096) -- (r095);
\draw[fill=gray!30]  (r096) -- (r071) -- (r073) -- (r096);
\draw[fill=gray!30]  (r073) -- (r074) -- (r097) -- (r073);
\draw[fill=gray!30]  (r074) -- (r075) -- (r098) -- (r074);
\draw[fill=gray!30]  (r075) -- (r076) -- (r099) -- (r075);
\draw[fill=gray!30]  (r076) -- (r077) -- (r100) -- (r076);
\draw[fill=gray!30]  (r077) -- (r078) -- (r101) -- (r077);
\draw[fill=gray!30]  (r078) -- (r079) -- (r102) -- (r078);
\draw[fill=gray!30]  (r079) -- (r080) -- (r102) -- (r079);
\draw[fill=gray!30]  (r080) -- (r081) -- (r103) -- (r080);
\draw[fill=gray!30]  (r081) -- (r082) -- (r104) -- (r081);
\draw[fill=gray!30]  (r082) -- (r083) -- (r105) -- (r082);
\draw[fill=gray!30]  (r083) -- (r084) -- (r106) -- (r083);
\draw[fill=gray!30]  (r084) -- (r085) -- (r107) -- (r084);
\draw[fill=gray!30]  (r085) -- (r086) -- (r107) -- (r085);
\draw[fill=gray!30]  (r086) -- (r087) -- (r108) -- (r086);
\draw[fill=gray!30]  (r087) -- (r088) -- (r109) -- (r087);
\draw[fill=gray!30]  (r088) -- (r089) -- (r110) -- (r088);
\draw[fill=gray!30]  (r089) -- (r090) -- (r111) -- (r089);
\draw[fill=gray!30]  (r090) -- (r091) -- (r112) -- (r090);
\draw[fill=gray!30]  (r091) -- (r092) -- (r112) -- (r091);
\draw[fill=gray!30]  (r092) -- (r093) -- (r113) -- (r092);
\draw[fill=gray!30]  (r093) -- (r094) -- (r114) -- (r093);
\draw[fill=gray!30]  (r094) -- (r095) -- (r115) -- (r094);
\draw[fill=gray!30]  (r095) -- (r096) -- (r116) -- (r095);
\draw[fill=gray!30]  (r096) -- (r073) -- (r097) -- (r096);
\draw[fill=gray!30]  (r097) -- (r074) -- (r098) -- (r097);
\draw[fill=gray!30]  (r098) -- (r075) -- (r099) -- (r098);
\draw[fill=gray!30]  (r099) -- (r076) -- (r100) -- (r099);
\draw[fill=gray!30]  (r100) -- (r077) -- (r101) -- (r100);
\draw[fill=gray!30]  (r101) -- (r078) -- (r102) -- (r101);
\draw[fill=gray!30]  (r102) -- (r080) -- (r103) -- (r102);
\draw[fill=gray!30]  (r103) -- (r081) -- (r104) -- (r103);
\draw[fill=gray!30]  (r104) -- (r082) -- (r105) -- (r104);
\draw[fill=gray!30]  (r105) -- (r083) -- (r106) -- (r105);
\draw[fill=gray!30]  (r106) -- (r084) -- (r107) -- (r106);
\draw[fill=gray!30]  (r107) -- (r086) -- (r108) -- (r107);
\draw[fill=gray!30]  (r108) -- (r087) -- (r109) -- (r108);
\draw[fill=gray!30]  (r109) -- (r088) -- (r110) -- (r109);
\draw[fill=gray!30]  (r110) -- (r089) -- (r111) -- (r110);
\draw[fill=gray!30]  (r111) -- (r090) -- (r112) -- (r111);
\draw[fill=gray!30]  (r112) -- (r092) -- (r113) -- (r112);
\draw[fill=gray!30]  (r113) -- (r093) -- (r114) -- (r113);
\draw[fill=gray!30]  (r114) -- (r094) -- (r115) -- (r114);
\draw[fill=gray!30]  (r115) -- (r095) -- (r116) -- (r115);
\draw[fill=gray!30]  (r116) -- (r096) -- (r097) -- (r116);
\draw[fill=gray!30]  (r097) -- (r098) -- (r116) -- (r097);
\draw[fill=gray!30]  (r098) -- (r099) -- (r117) -- (r098);
\draw[fill=gray!30]  (r099) -- (r100) -- (r118) -- (r099);
\draw[fill=gray!30]  (r100) -- (r101) -- (r119) -- (r100);
\draw[fill=gray!30]  (r101) -- (r102) -- (r103) -- (r101);
\draw[fill=gray!30]  (r103) -- (r104) -- (r119) -- (r103);
\draw[fill=gray!30]  (r103) -- (r119) -- (r101) -- (r103);
\draw[fill=gray!30]  (r104) -- (r105) -- (r120) -- (r104);
\draw[fill=gray!30]  (r105) -- (r106) -- (r121) -- (r105);
\draw[fill=gray!30]  (r106) -- (r107) -- (r108) -- (r106);
\draw[fill=gray!30]  (r108) -- (r109) -- (r121) -- (r108);
\draw[fill=gray!30]  (r108) -- (r121) -- (r106) -- (r108);
\draw[fill=gray!30]  (r109) -- (r110) -- (r122) -- (r109);
\draw[fill=gray!30]  (r110) -- (r111) -- (r123) -- (r110);
\draw[fill=gray!30]  (r111) -- (r112) -- (r113) -- (r111);
\draw[fill=gray!30]  (r113) -- (r114) -- (r123) -- (r113);
\draw[fill=gray!30]  (r113) -- (r123) -- (r111) -- (r113);
\draw[fill=gray!30]  (r114) -- (r115) -- (r124) -- (r114);
\draw[fill=gray!30]  (r115) -- (r116) -- (r117) -- (r115);
\draw[fill=gray!30]  (r117) -- (r116) -- (r098) -- (r117);
\draw[fill=gray!30]  (r117) -- (r099) -- (r118) -- (r117);
\draw[fill=gray!30]  (r118) -- (r100) -- (r119) -- (r118);
\draw[fill=gray!30]  (r119) -- (r104) -- (r120) -- (r119);
\draw[fill=gray!30]  (r120) -- (r105) -- (r121) -- (r120);
\draw[fill=gray!30]  (r121) -- (r109) -- (r122) -- (r121);
\draw[fill=gray!30]  (r122) -- (r110) -- (r123) -- (r122);
\draw[fill=gray!30]  (r123) -- (r114) -- (r124) -- (r123);
\draw[fill=gray!30]  (r124) -- (r115) -- (r117) -- (r124);
\draw[fill=gray!30]  (r117) -- (r118) -- (r125) -- (r117);
\draw[fill=gray!30]  (r118) -- (r119) -- (r126) -- (r118);
\draw[fill=gray!30]  (r119) -- (r120) -- (r126) -- (r119);
\draw[fill=gray!30]  (r120) -- (r121) -- (r127) -- (r120);
\draw[fill=gray!30]  (r121) -- (r122) -- (r127) -- (r121);
\draw[fill=gray!30]  (r122) -- (r123) -- (r128) -- (r122);
\draw[fill=gray!30]  (r123) -- (r124) -- (r128) -- (r123);
\draw[fill=gray!30]  (r124) -- (r117) -- (r125) -- (r124);
\draw[fill=gray!30]  (r125) -- (r118) -- (r126) -- (r125);
\draw[fill=gray!30]  (r126) -- (r120) -- (r127) -- (r126);
\draw[fill=gray!30]  (r127) -- (r122) -- (r128) -- (r127);
\draw[fill=gray!30]  (r128) -- (r124) -- (r125) -- (r128);
\draw[fill=gray!30]  (r128) -- (r125) -- (r127) -- (r128);
\draw[fill=gray!30]  (r127) -- (r125) -- (r126) -- (r127);

\draw[blue!70!black,thick]  (r001) -- (r002) -- (r003) -- (r001);
\draw[blue!70!black,thick]  (r003) -- (r004) -- (r005) -- (r003);
\draw[blue!70!black,thick]  (r004) -- (r006) -- (r007) -- (r004);
\draw[blue!70!black,thick]  (r006) -- (r008) -- (r009) -- (r006);
\draw[blue!70!black,thick]  (r008) -- (r010) -- (r011) -- (r008);
\draw[blue!70!black,thick]  (r010) -- (r012) -- (r013) -- (r010);
\draw[blue!70!black,thick]  (r012) -- (r014) -- (r015) -- (r012);
\draw[blue!70!black,thick]  (r014) -- (r016) -- (r017) -- (r014);
\draw[blue!70!black,thick]  (r016) -- (r018) -- (r019) -- (r016);
\draw[blue!70!black,thick]  (r018) -- (r020) -- (r021) -- (r018);
\draw[blue!70!black,thick]  (r021) -- (r022) -- (r023) -- (r021);
\draw[blue!70!black,thick]  (r022) -- (r024) -- (r025) -- (r022);
\draw[blue!70!black,thick]  (r024) -- (r026) -- (r027) -- (r024);
\draw[blue!70!black,thick]  (r026) -- (r028) -- (r029) -- (r026);
\draw[blue!70!black,thick]  (r028) -- (r030) -- (r031) -- (r028);
\draw[blue!70!black,thick]  (r030) -- (r032) -- (r033) -- (r030);
\draw[blue!70!black,thick]  (r032) -- (r034) -- (r035) -- (r032);
\draw[blue!70!black,thick]  (r034) -- (r036) -- (r037) -- (r034);
\draw[blue!70!black,thick]  (r036) -- (r038) -- (r039) -- (r036);
\draw[blue!70!black,thick]  (r039) -- (r040) -- (r041) -- (r039);
\draw[blue!70!black,thick]  (r040) -- (r042) -- (r043) -- (r040);
\draw[blue!70!black,thick]  (r042) -- (r044) -- (r045) -- (r042);
\draw[blue!70!black,thick]  (r044) -- (r046) -- (r047) -- (r044);
\draw[blue!70!black,thick]  (r046) -- (r048) -- (r049) -- (r046);
\draw[blue!70!black,thick]  (r048) -- (r050) -- (r051) -- (r048);
\draw[blue!70!black,thick]  (r050) -- (r052) -- (r053) -- (r050);
\draw[blue!70!black,thick]  (r052) -- (r054) -- (r055) -- (r052);
\draw[blue!70!black,thick]  (r054) -- (r056) -- (r057) -- (r054);
\draw[blue!70!black,thick]  (r057) -- (r058) -- (r059) -- (r057);
\draw[blue!70!black,thick]  (r058) -- (r060) -- (r061) -- (r058);
\draw[blue!70!black,thick]  (r060) -- (r062) -- (r063) -- (r060);
\draw[blue!70!black,thick]  (r062) -- (r064) -- (r065) -- (r062);
\draw[blue!70!black,thick]  (r064) -- (r066) -- (r067) -- (r064);
\draw[blue!70!black,thick]  (r066) -- (r068) -- (r069) -- (r066);
\draw[blue!70!black,thick]  (r068) -- (r070) -- (r071) -- (r068);
\draw[blue!70!black,thick]  (r070) -- (r001) -- (r072) -- (r070);
\draw[blue!70!black,thick]  (r001) -- (r003) -- (r005) -- (r001);
\draw[blue!70!black,thick]  (r005) -- (r004) -- (r007) -- (r005);
\draw[blue!70!black,thick]  (r007) -- (r006) -- (r009) -- (r007);
\draw[blue!70!black,thick]  (r009) -- (r008) -- (r011) -- (r009);
\draw[blue!70!black,thick]  (r011) -- (r010) -- (r013) -- (r011);
\draw[blue!70!black,thick]  (r013) -- (r012) -- (r015) -- (r013);
\draw[blue!70!black,thick]  (r015) -- (r014) -- (r017) -- (r015);
\draw[blue!70!black,thick]  (r017) -- (r016) -- (r019) -- (r017);
\draw[blue!70!black,thick]  (r019) -- (r018) -- (r021) -- (r019);
\draw[blue!70!black,thick]  (r023) -- (r022) -- (r025) -- (r023);
\draw[blue!70!black,thick]  (r021) -- (r023) -- (r019) -- (r021);
\draw[blue!70!black,thick]  (r025) -- (r024) -- (r027) -- (r025);
\draw[blue!70!black,thick]  (r027) -- (r026) -- (r029) -- (r027);
\draw[blue!70!black,thick]  (r029) -- (r028) -- (r031) -- (r029);
\draw[blue!70!black,thick]  (r031) -- (r030) -- (r033) -- (r031);
\draw[blue!70!black,thick]  (r033) -- (r032) -- (r035) -- (r033);
\draw[blue!70!black,thick]  (r035) -- (r034) -- (r037) -- (r035);
\draw[blue!70!black,thick]  (r037) -- (r036) -- (r039) -- (r037);
\draw[blue!70!black,thick]  (r041) -- (r040) -- (r043) -- (r041);
\draw[blue!70!black,thick]  (r039) -- (r041) -- (r037) -- (r039);
\draw[blue!70!black,thick]  (r043) -- (r042) -- (r045) -- (r043);
\draw[blue!70!black,thick]  (r045) -- (r044) -- (r047) -- (r045);
\draw[blue!70!black,thick]  (r047) -- (r046) -- (r049) -- (r047);
\draw[blue!70!black,thick]  (r049) -- (r048) -- (r051) -- (r049);
\draw[blue!70!black,thick]  (r051) -- (r050) -- (r053) -- (r051);
\draw[blue!70!black,thick]  (r053) -- (r052) -- (r055) -- (r053);
\draw[blue!70!black,thick]  (r055) -- (r054) -- (r057) -- (r055);
\draw[blue!70!black,thick]  (r059) -- (r058) -- (r061) -- (r059);
\draw[blue!70!black,thick]  (r057) -- (r059) -- (r055) -- (r057);
\draw[blue!70!black,thick]  (r061) -- (r060) -- (r063) -- (r061);
\draw[blue!70!black,thick]  (r063) -- (r062) -- (r065) -- (r063);
\draw[blue!70!black,thick]  (r065) -- (r064) -- (r067) -- (r065);
\draw[blue!70!black,thick]  (r067) -- (r066) -- (r069) -- (r067);
\draw[blue!70!black,thick]  (r069) -- (r068) -- (r071) -- (r069);
\draw[blue!70!black,thick]  (r071) -- (r070) -- (r072) -- (r071);
\draw[blue!70!black,thick]  (r072) -- (r001) -- (r005) -- (r072);
\draw[blue!70!black,thick]  (r005) -- (r007) -- (r073) -- (r005);
\draw[blue!70!black,thick]  (r007) -- (r009) -- (r074) -- (r007);
\draw[blue!70!black,thick]  (r009) -- (r011) -- (r075) -- (r009);
\draw[blue!70!black,thick]  (r011) -- (r013) -- (r076) -- (r011);
\draw[blue!70!black,thick]  (r013) -- (r015) -- (r077) -- (r013);
\draw[blue!70!black,thick]  (r015) -- (r017) -- (r078) -- (r015);
\draw[blue!70!black,thick]  (r017) -- (r019) -- (r079) -- (r017);
\draw[blue!70!black,thick]  (r023) -- (r025) -- (r079) -- (r023);
\draw[blue!70!black,thick]  (r023) -- (r079) -- (r019) -- (r023);
\draw[blue!70!black,thick]  (r025) -- (r027) -- (r080) -- (r025);
\draw[blue!70!black,thick]  (r027) -- (r029) -- (r081) -- (r027);
\draw[blue!70!black,thick]  (r029) -- (r031) -- (r082) -- (r029);
\draw[blue!70!black,thick]  (r031) -- (r033) -- (r083) -- (r031);
\draw[blue!70!black,thick]  (r033) -- (r035) -- (r084) -- (r033);
\draw[blue!70!black,thick]  (r035) -- (r037) -- (r085) -- (r035);
\draw[blue!70!black,thick]  (r041) -- (r043) -- (r085) -- (r041);
\draw[blue!70!black,thick]  (r041) -- (r085) -- (r037) -- (r041);
\draw[blue!70!black,thick]  (r043) -- (r045) -- (r086) -- (r043);
\draw[blue!70!black,thick]  (r045) -- (r047) -- (r087) -- (r045);
\draw[blue!70!black,thick]  (r047) -- (r049) -- (r088) -- (r047);
\draw[blue!70!black,thick]  (r049) -- (r051) -- (r089) -- (r049);
\draw[blue!70!black,thick]  (r051) -- (r053) -- (r090) -- (r051);
\draw[blue!70!black,thick]  (r053) -- (r055) -- (r091) -- (r053);
\draw[blue!70!black,thick]  (r059) -- (r061) -- (r091) -- (r059);
\draw[blue!70!black,thick]  (r059) -- (r091) -- (r055) -- (r059);
\draw[blue!70!black,thick]  (r061) -- (r063) -- (r092) -- (r061);
\draw[blue!70!black,thick]  (r063) -- (r065) -- (r093) -- (r063);
\draw[blue!70!black,thick]  (r065) -- (r067) -- (r094) -- (r065);
\draw[blue!70!black,thick]  (r067) -- (r069) -- (r095) -- (r067);
\draw[blue!70!black,thick]  (r069) -- (r071) -- (r096) -- (r069);
\draw[blue!70!black,thick]  (r071) -- (r072) -- (r073) -- (r071);
\draw[blue!70!black,thick]  (r073) -- (r072) -- (r005) -- (r073);
\draw[blue!70!black,thick]  (r073) -- (r007) -- (r074) -- (r073);
\draw[blue!70!black,thick]  (r074) -- (r009) -- (r075) -- (r074);
\draw[blue!70!black,thick]  (r075) -- (r011) -- (r076) -- (r075);
\draw[blue!70!black,thick]  (r076) -- (r013) -- (r077) -- (r076);
\draw[blue!70!black,thick]  (r077) -- (r015) -- (r078) -- (r077);
\draw[blue!70!black,thick]  (r078) -- (r017) -- (r079) -- (r078);
\draw[blue!70!black,thick]  (r079) -- (r025) -- (r080) -- (r079);
\draw[blue!70!black,thick]  (r080) -- (r027) -- (r081) -- (r080);
\draw[blue!70!black,thick]  (r081) -- (r029) -- (r082) -- (r081);
\draw[blue!70!black,thick]  (r082) -- (r031) -- (r083) -- (r082);
\draw[blue!70!black,thick]  (r083) -- (r033) -- (r084) -- (r083);
\draw[blue!70!black,thick]  (r084) -- (r035) -- (r085) -- (r084);
\draw[blue!70!black,thick]  (r085) -- (r043) -- (r086) -- (r085);
\draw[blue!70!black,thick]  (r086) -- (r045) -- (r087) -- (r086);
\draw[blue!70!black,thick]  (r087) -- (r047) -- (r088) -- (r087);
\draw[blue!70!black,thick]  (r088) -- (r049) -- (r089) -- (r088);
\draw[blue!70!black,thick]  (r089) -- (r051) -- (r090) -- (r089);
\draw[blue!70!black,thick]  (r090) -- (r053) -- (r091) -- (r090);
\draw[blue!70!black,thick]  (r091) -- (r061) -- (r092) -- (r091);
\draw[blue!70!black,thick]  (r092) -- (r063) -- (r093) -- (r092);
\draw[blue!70!black,thick]  (r093) -- (r065) -- (r094) -- (r093);
\draw[blue!70!black,thick]  (r094) -- (r067) -- (r095) -- (r094);
\draw[blue!70!black,thick]  (r095) -- (r069) -- (r096) -- (r095);
\draw[blue!70!black,thick]  (r096) -- (r071) -- (r073) -- (r096);
\draw[blue!70!black,thick]  (r073) -- (r074) -- (r097) -- (r073);
\draw[blue!70!black,thick]  (r074) -- (r075) -- (r098) -- (r074);
\draw[blue!70!black,thick]  (r075) -- (r076) -- (r099) -- (r075);
\draw[blue!70!black,thick]  (r076) -- (r077) -- (r100) -- (r076);
\draw[blue!70!black,thick]  (r077) -- (r078) -- (r101) -- (r077);
\draw[blue!70!black,thick]  (r078) -- (r079) -- (r102) -- (r078);
\draw[blue!70!black,thick]  (r079) -- (r080) -- (r102) -- (r079);
\draw[blue!70!black,thick]  (r080) -- (r081) -- (r103) -- (r080);
\draw[blue!70!black,thick]  (r081) -- (r082) -- (r104) -- (r081);
\draw[blue!70!black,thick]  (r082) -- (r083) -- (r105) -- (r082);
\draw[blue!70!black,thick]  (r083) -- (r084) -- (r106) -- (r083);
\draw[blue!70!black,thick]  (r084) -- (r085) -- (r107) -- (r084);
\draw[blue!70!black,thick]  (r085) -- (r086) -- (r107) -- (r085);
\draw[blue!70!black,thick]  (r086) -- (r087) -- (r108) -- (r086);
\draw[blue!70!black,thick]  (r087) -- (r088) -- (r109) -- (r087);
\draw[blue!70!black,thick]  (r088) -- (r089) -- (r110) -- (r088);
\draw[blue!70!black,thick]  (r089) -- (r090) -- (r111) -- (r089);
\draw[blue!70!black,thick]  (r090) -- (r091) -- (r112) -- (r090);
\draw[blue!70!black,thick]  (r091) -- (r092) -- (r112) -- (r091);
\draw[blue!70!black,thick]  (r092) -- (r093) -- (r113) -- (r092);
\draw[blue!70!black,thick]  (r093) -- (r094) -- (r114) -- (r093);
\draw[blue!70!black,thick]  (r094) -- (r095) -- (r115) -- (r094);
\draw[blue!70!black,thick]  (r095) -- (r096) -- (r116) -- (r095);
\draw[blue!70!black,thick]  (r096) -- (r073) -- (r097) -- (r096);
\draw[blue!70!black,thick]  (r097) -- (r074) -- (r098) -- (r097);
\draw[blue!70!black,thick]  (r098) -- (r075) -- (r099) -- (r098);
\draw[blue!70!black,thick]  (r099) -- (r076) -- (r100) -- (r099);
\draw[blue!70!black,thick]  (r100) -- (r077) -- (r101) -- (r100);
\draw[blue!70!black,thick]  (r101) -- (r078) -- (r102) -- (r101);
\draw[blue!70!black,thick]  (r102) -- (r080) -- (r103) -- (r102);
\draw[blue!70!black,thick]  (r103) -- (r081) -- (r104) -- (r103);
\draw[blue!70!black,thick]  (r104) -- (r082) -- (r105) -- (r104);
\draw[blue!70!black,thick]  (r105) -- (r083) -- (r106) -- (r105);
\draw[blue!70!black,thick]  (r106) -- (r084) -- (r107) -- (r106);
\draw[blue!70!black,thick]  (r107) -- (r086) -- (r108) -- (r107);
\draw[blue!70!black,thick]  (r108) -- (r087) -- (r109) -- (r108);
\draw[blue!70!black,thick]  (r109) -- (r088) -- (r110) -- (r109);
\draw[blue!70!black,thick]  (r110) -- (r089) -- (r111) -- (r110);
\draw[blue!70!black,thick]  (r111) -- (r090) -- (r112) -- (r111);
\draw[blue!70!black,thick]  (r112) -- (r092) -- (r113) -- (r112);
\draw[blue!70!black,thick]  (r113) -- (r093) -- (r114) -- (r113);
\draw[blue!70!black,thick]  (r114) -- (r094) -- (r115) -- (r114);
\draw[blue!70!black,thick]  (r115) -- (r095) -- (r116) -- (r115);
\draw[blue!70!black,thick]  (r116) -- (r096) -- (r097) -- (r116);
\draw[blue!70!black,thick]  (r097) -- (r098) -- (r116) -- (r097);
\draw[blue!70!black,thick]  (r098) -- (r099) -- (r117) -- (r098);
\draw[blue!70!black,thick]  (r099) -- (r100) -- (r118) -- (r099);
\draw[blue!70!black,thick]  (r100) -- (r101) -- (r119) -- (r100);
\draw[blue!70!black,thick]  (r101) -- (r102) -- (r103) -- (r101);
\draw[blue!70!black,thick]  (r103) -- (r104) -- (r119) -- (r103);
\draw[blue!70!black,thick]  (r103) -- (r119) -- (r101) -- (r103);
\draw[blue!70!black,thick]  (r104) -- (r105) -- (r120) -- (r104);
\draw[blue!70!black,thick]  (r105) -- (r106) -- (r121) -- (r105);
\draw[blue!70!black,thick]  (r106) -- (r107) -- (r108) -- (r106);
\draw[blue!70!black,thick]  (r108) -- (r109) -- (r121) -- (r108);
\draw[blue!70!black,thick]  (r108) -- (r121) -- (r106) -- (r108);
\draw[blue!70!black,thick]  (r109) -- (r110) -- (r122) -- (r109);
\draw[blue!70!black,thick]  (r110) -- (r111) -- (r123) -- (r110);
\draw[blue!70!black,thick]  (r111) -- (r112) -- (r113) -- (r111);
\draw[blue!70!black,thick]  (r113) -- (r114) -- (r123) -- (r113);
\draw[blue!70!black,thick]  (r113) -- (r123) -- (r111) -- (r113);
\draw[blue!70!black,thick]  (r114) -- (r115) -- (r124) -- (r114);
\draw[blue!70!black,thick]  (r115) -- (r116) -- (r117) -- (r115);
\draw[blue!70!black,thick]  (r117) -- (r116) -- (r098) -- (r117);
\draw[blue!70!black,thick]  (r117) -- (r099) -- (r118) -- (r117);
\draw[blue!70!black,thick]  (r118) -- (r100) -- (r119) -- (r118);
\draw[blue!70!black,thick]  (r119) -- (r104) -- (r120) -- (r119);
\draw[blue!70!black,thick]  (r120) -- (r105) -- (r121) -- (r120);
\draw[blue!70!black,thick]  (r121) -- (r109) -- (r122) -- (r121);
\draw[blue!70!black,thick]  (r122) -- (r110) -- (r123) -- (r122);
\draw[blue!70!black,thick]  (r123) -- (r114) -- (r124) -- (r123);
\draw[blue!70!black,thick]  (r124) -- (r115) -- (r117) -- (r124);
\draw[blue!70!black,thick]  (r117) -- (r118) -- (r125) -- (r117);
\draw[blue!70!black,thick]  (r118) -- (r119) -- (r126) -- (r118);
\draw[blue!70!black,thick]  (r119) -- (r120) -- (r126) -- (r119);
\draw[blue!70!black,thick]  (r120) -- (r121) -- (r127) -- (r120);
\draw[blue!70!black,thick]  (r121) -- (r122) -- (r127) -- (r121);
\draw[blue!70!black,thick]  (r122) -- (r123) -- (r128) -- (r122);
\draw[blue!70!black,thick]  (r123) -- (r124) -- (r128) -- (r123);
\draw[blue!70!black,thick]  (r124) -- (r117) -- (r125) -- (r124);
\draw[blue!70!black,thick]  (r125) -- (r118) -- (r126) -- (r125);
\draw[blue!70!black,thick]  (r126) -- (r120) -- (r127) -- (r126);
\draw[blue!70!black,thick]  (r127) -- (r122) -- (r128) -- (r127);
\draw[blue!70!black,thick]  (r128) -- (r124) -- (r125) -- (r128);
\draw[blue!70!black,thick]  (r128) -- (r125) -- (r127) -- (r128);
\draw[blue!70!black,thick]  (r127) -- (r125) -- (r126) -- (r127);

\draw [thick](5,5) circle (3.999);
     \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
      \coordinate(r001) at (10.000, 09.000);
\coordinate(r002) at (10.000, 10.000);
\coordinate(r003) at (09.000, 10.000);
\coordinate(r004) at (08.000, 10.000);
\coordinate(r005) at (08.677, 09.100);
\coordinate(r006) at (07.000, 10.000);
\coordinate(r007) at (07.593, 09.079);
\coordinate(r008) at (06.000, 10.000);
\coordinate(r009) at (06.529, 09.074);
\coordinate(r010) at (05.000, 10.000);
\coordinate(r011) at (05.504, 09.073);
\coordinate(r012) at (04.000, 10.000);
\coordinate(r013) at (04.487, 09.077);
\coordinate(r014) at (03.000, 10.000);
\coordinate(r015) at (03.454, 09.083);
\coordinate(r016) at (02.000, 10.000);
\coordinate(r017) at (02.407, 09.082);
\coordinate(r018) at (01.000, 10.000);
\coordinate(r019) at (01.311, 09.098);
\coordinate(r020) at (00.000, 10.000);
\coordinate(r021) at (00.000, 09.000);
\coordinate(r022) at (00.000, 08.000);
\coordinate(r023) at (00.805, 08.359);
\coordinate(r024) at (00.000, 07.000);
\coordinate(r025) at (00.889, 07.505);
\coordinate(r026) at (00.000, 06.000);
\coordinate(r027) at (00.889, 06.512);
\coordinate(r028) at (00.000, 05.000);
\coordinate(r029) at (00.901, 05.511);
\coordinate(r030) at (00.000, 04.000);
\coordinate(r031) at (00.911, 04.495);
\coordinate(r032) at (00.000, 03.000);
\coordinate(r033) at (00.910, 03.463);
\coordinate(r034) at (00.000, 02.000);
\coordinate(r035) at (00.917, 02.414);
\coordinate(r036) at (00.000, 01.000);
\coordinate(r037) at (00.903, 01.315);
\coordinate(r038) at (00.000, 00.000);
\coordinate(r039) at (01.000, 00.000);
\coordinate(r040) at (02.000, 00.000);
\coordinate(r041) at (01.643, 00.811);
\coordinate(r042) at (03.000, 00.000);
\coordinate(r043) at (02.507, 00.900);
\coordinate(r044) at (04.000, 00.000);
\coordinate(r045) at (03.501, 00.911);
\coordinate(r046) at (05.000, 00.000);
\coordinate(r047) at (04.498, 00.928);
\coordinate(r048) at (06.000, 00.000);
\coordinate(r049) at (05.511, 00.921);
\coordinate(r050) at (07.000, 00.000);
\coordinate(r051) at (06.540, 00.910);
\coordinate(r052) at (08.000, 00.000);
\coordinate(r053) at (07.588, 00.916);
\coordinate(r054) at (09.000, 00.000);
\coordinate(r055) at (08.685, 00.903);
\coordinate(r056) at (10.000, 00.000);
\coordinate(r057) at (10.000, 01.000);
\coordinate(r058) at (10.000, 02.000);
\coordinate(r059) at (09.192, 01.637);
\coordinate(r060) at (10.000, 03.000);
\coordinate(r061) at (09.101, 02.504);
\coordinate(r062) at (10.000, 04.000);
\coordinate(r063) at (09.106, 03.500);
\coordinate(r064) at (10.000, 05.000);
\coordinate(r065) at (09.088, 04.506);
\coordinate(r066) at (10.000, 06.000);
\coordinate(r067) at (09.077, 05.504);
\coordinate(r068) at (10.000, 07.000);
\coordinate(r069) at (09.090, 06.504);
\coordinate(r070) at (10.000, 08.000);
\coordinate(r071) at (09.108, 07.493);
\coordinate(r072) at (09.197, 08.361);
\coordinate(r073) at (08.181, 08.109);
\coordinate(r074) at (07.050, 08.201);
\coordinate(r075) at (06.020, 08.157);
\coordinate(r076) at (04.983, 08.145);
\coordinate(r077) at (03.947, 08.169);
\coordinate(r078) at (02.914, 08.209);
\coordinate(r079) at (01.803, 08.126);
\coordinate(r080) at (01.743, 07.034);
\coordinate(r081) at (01.812, 06.022);
\coordinate(r082) at (01.836, 05.005);
\coordinate(r083) at (01.825, 03.972);
\coordinate(r084) at (01.791, 02.936);
\coordinate(r085) at (01.887, 01.818);
\coordinate(r086) at (02.975, 01.783);
\coordinate(r087) at (03.986, 01.838);
\coordinate(r088) at (05.006, 01.864);
\coordinate(r089) at (06.045, 01.837);
\coordinate(r090) at (07.075, 01.791);
\coordinate(r091) at (08.191, 01.884);
\coordinate(r092) at (08.239, 02.972);
\coordinate(r093) at (08.178, 03.986);
\coordinate(r094) at (08.142, 04.998);
\coordinate(r095) at (08.164, 06.009);
\coordinate(r096) at (08.225, 07.019);
\coordinate(r097) at (07.460, 07.431);
\coordinate(r098) at (06.558, 07.267);
\coordinate(r099) at (05.521, 07.194);
\coordinate(r100) at (04.424, 07.205);
\coordinate(r101) at (03.391, 07.290);
\coordinate(r102) at (02.497, 07.457);
\coordinate(r103) at (02.682, 06.573);
\coordinate(r104) at (02.781, 05.557);
\coordinate(r105) at (02.794, 04.463);
\coordinate(r106) at (02.720, 03.432);
\coordinate(r107) at (02.554, 02.536);
\coordinate(r108) at (03.447, 02.725);
\coordinate(r109) at (04.468, 02.808);
\coordinate(r110) at (05.560, 02.800);
\coordinate(r111) at (06.590, 02.717);
\coordinate(r112) at (07.490, 02.553);
\coordinate(r113) at (07.300, 03.440);
\coordinate(r114) at (07.199, 04.446);
\coordinate(r115) at (07.189, 05.534);
\coordinate(r116) at (07.268, 06.547);
\coordinate(r117) at (06.160, 06.165);
\coordinate(r118) at (04.963, 06.300);
\coordinate(r119) at (03.764, 06.215);
\coordinate(r120) at (03.689, 05.029);
\coordinate(r121) at (03.829, 03.823);
\coordinate(r122) at (05.022, 03.702);
\coordinate(r123) at (06.219, 03.786);
\coordinate(r124) at (06.289, 04.971);
\coordinate(r125) at (05.361, 05.369);
\coordinate(r126) at (04.469, 05.523);
\coordinate(r127) at (04.626, 04.630);
\coordinate(r128) at (05.518, 04.477);

\draw[fill=gray!30]   (r074) --  (r075) -- (r098) -- cycle;
\draw[fill=gray!30]   (r075) --  (r076) -- (r099) -- cycle;
\draw[fill=gray!30]   (r076) --  (r077) -- (r100) -- cycle;
\draw[fill=gray!30]   (r077) --  (r078) -- (r101) -- cycle;
\draw[fill=gray!30]   (r080) --  (r081) -- (r103) -- cycle;
\draw[fill=gray!30]   (r081) --  (r082) -- (r104) -- cycle;
\draw[fill=gray!30]   (r082) --  (r083) -- (r105) -- cycle;
\draw[fill=gray!30]   (r083) --  (r084) -- (r106) -- cycle;
\draw[fill=gray!30]   (r086) --  (r087) -- (r108) -- cycle;
\draw[fill=gray!30]   (r087) --  (r088) -- (r109) -- cycle;
\draw[fill=gray!30]   (r088) --  (r089) -- (r110) -- cycle;
\draw[fill=gray!30]   (r089) --  (r090) -- (r111) -- cycle;
\draw[fill=gray!30]   (r092) --  (r093) -- (r113) -- cycle;
\draw[fill=gray!30]   (r093) --  (r094) -- (r114) -- cycle;
\draw[fill=gray!30]   (r094) --  (r095) -- (r115) -- cycle;
\draw[fill=gray!30]   (r095) --  (r096) -- (r116) -- cycle;
\draw[fill=gray!30]   (r074) --  (r097) -- (r098) -- cycle;
\draw[fill=gray!30]   (r075) --  (r098) -- (r099) -- cycle;
\draw[fill=gray!30]   (r076) --  (r099) -- (r100) -- cycle;
\draw[fill=gray!30]   (r077) --  (r100) -- (r101) -- cycle;
\draw[fill=gray!30]   (r078) --  (r101) -- (r102) -- cycle;
\draw[fill=gray!30]   (r080) --  (r102) -- (r103) -- cycle;
\draw[fill=gray!30]   (r081) --  (r103) -- (r104) -- cycle;
\draw[fill=gray!30]   (r082) --  (r104) -- (r105) -- cycle;
\draw[fill=gray!30]   (r083) --  (r105) -- (r106) -- cycle;
\draw[fill=gray!30]   (r084) --  (r106) -- (r107) -- cycle;
\draw[fill=gray!30]   (r086) --  (r107) -- (r108) -- cycle;
\draw[fill=gray!30]   (r087) --  (r108) -- (r109) -- cycle;
\draw[fill=gray!30]   (r088) --  (r109) -- (r110) -- cycle;
\draw[fill=gray!30]   (r089) --  (r110) -- (r111) -- cycle;
\draw[fill=gray!30]   (r090) --  (r111) -- (r112) -- cycle;
\draw[fill=gray!30]   (r092) --  (r112) -- (r113) -- cycle;
\draw[fill=gray!30]   (r093) --  (r113) -- (r114) -- cycle;
\draw[fill=gray!30]   (r094) --  (r114) -- (r115) -- cycle;
\draw[fill=gray!30]   (r095) --  (r115) -- (r116) -- cycle;
\draw[fill=gray!30]   (r096) --  (r097) -- (r116) -- cycle;
\draw[fill=gray!30]   (r097) --  (r098) -- (r116) -- cycle;
\draw[fill=gray!30]   (r098) --  (r099) -- (r117) -- cycle;
\draw[fill=gray!30]   (r099) --  (r100) -- (r118) -- cycle;
\draw[fill=gray!30]   (r100) --  (r101) -- (r119) -- cycle;
\draw[fill=gray!30]   (r101) --  (r102) -- (r103) -- cycle;
\draw[fill=gray!30]   (r103) --  (r104) -- (r119) -- cycle;
\draw[fill=gray!30]   (r101) --  (r103) -- (r119) -- cycle;
\draw[fill=gray!30]   (r104) --  (r105) -- (r120) -- cycle;
\draw[fill=gray!30]   (r105) --  (r106) -- (r121) -- cycle;
\draw[fill=gray!30]   (r106) --  (r107) -- (r108) -- cycle;
\draw[fill=gray!30]   (r108) --  (r109) -- (r121) -- cycle;
\draw[fill=gray!30]   (r106) --  (r108) -- (r121) -- cycle;
\draw[fill=gray!30]   (r109) --  (r110) -- (r122) -- cycle;
\draw[fill=gray!30]   (r110) --  (r111) -- (r123) -- cycle;
\draw[fill=gray!30]   (r111) --  (r112) -- (r113) -- cycle;
\draw[fill=gray!30]   (r113) --  (r114) -- (r123) -- cycle;
\draw[fill=gray!30]   (r111) --  (r113) -- (r123) -- cycle;
\draw[fill=gray!30]   (r114) --  (r115) -- (r124) -- cycle;
\draw[fill=gray!30]   (r115) --  (r116) -- (r117) -- cycle;
\draw[fill=gray!30]   (r098) --  (r116) -- (r117) -- cycle;
\draw[fill=gray!30]   (r099) --  (r117) -- (r118) -- cycle;
\draw[fill=gray!30]   (r100) --  (r118) -- (r119) -- cycle;
\draw[fill=gray!30]   (r104) --  (r119) -- (r120) -- cycle;
\draw[fill=gray!30]   (r105) --  (r120) -- (r121) -- cycle;
\draw[fill=gray!30]   (r109) --  (r121) -- (r122) -- cycle;
\draw[fill=gray!30]   (r110) --  (r122) -- (r123) -- cycle;
\draw[fill=gray!30]   (r114) --  (r123) -- (r124) -- cycle;
\draw[fill=gray!30]   (r115) --  (r117) -- (r124) -- cycle;
\draw[fill=gray!30]   (r117) --  (r118) -- (r125) -- cycle;
\draw[fill=gray!30]   (r118) --  (r119) -- (r126) -- cycle;
\draw[fill=gray!30]   (r119) --  (r120) -- (r126) -- cycle;
\draw[fill=gray!30]   (r120) --  (r121) -- (r127) -- cycle;
\draw[fill=gray!30]   (r121) --  (r122) -- (r127) -- cycle;
\draw[fill=gray!30]   (r122) --  (r123) -- (r128) -- cycle;
\draw[fill=gray!30]   (r123) --  (r124) -- (r128) -- cycle;
\draw[fill=gray!30]   (r117) --  (r124) -- (r125) -- cycle;
\draw[fill=gray!30]   (r118) --  (r125) -- (r126) -- cycle;
\draw[fill=gray!30]   (r120) --  (r126) -- (r127) -- cycle;
\draw[fill=gray!30]   (r122) --  (r127) -- (r128) -- cycle;
\draw[fill=gray!30]   (r124) --  (r125) -- (r128) -- cycle;
\draw[fill=gray!30]   (r125) --  (r127) -- (r128) -- cycle;
\draw[fill=gray!30]   (r125) --  (r126) -- (r127) -- cycle;

\draw[dotted]   (r001) -- (r002) -- (r003) -- cycle;
\draw[dotted]   (r003) -- (r004) -- (r005) -- cycle;
\draw[dotted]   (r004) -- (r006) -- (r007) -- cycle;
\draw[dotted]   (r006) -- (r008) -- (r009) -- cycle;
\draw[dotted]   (r008) -- (r010) -- (r011) -- cycle;
\draw[dotted]   (r010) -- (r012) -- (r013) -- cycle;
\draw[dotted]   (r012) -- (r014) -- (r015) -- cycle;
\draw[dotted]   (r014) -- (r016) -- (r017) -- cycle;
\draw[dotted]   (r016) -- (r018) -- (r019) -- cycle;
\draw[dotted]   (r018) -- (r020) -- (r021) -- cycle;
\draw[dotted]   (r021) -- (r022) -- (r023) -- cycle;
\draw[dotted]   (r022) -- (r024) -- (r025) -- cycle;
\draw[dotted]   (r024) -- (r026) -- (r027) -- cycle;
\draw[dotted]   (r026) -- (r028) -- (r029) -- cycle;
\draw[dotted]   (r028) -- (r030) -- (r031) -- cycle;
\draw[dotted]   (r030) -- (r032) -- (r033) -- cycle;
\draw[dotted]   (r032) -- (r034) -- (r035) -- cycle;
\draw[dotted]   (r034) -- (r036) -- (r037) -- cycle;
\draw[dotted]   (r036) -- (r038) -- (r039) -- cycle;
\draw[dotted]   (r039) -- (r040) -- (r041) -- cycle;
\draw[dotted]   (r040) -- (r042) -- (r043) -- cycle;
\draw[dotted]   (r042) -- (r044) -- (r045) -- cycle;
\draw[dotted]   (r044) -- (r046) -- (r047) -- cycle;
\draw[dotted]   (r046) -- (r048) -- (r049) -- cycle;
\draw[dotted]   (r048) -- (r050) -- (r051) -- cycle;
\draw[dotted]   (r050) -- (r052) -- (r053) -- cycle;
\draw[dotted]   (r052) -- (r054) -- (r055) -- cycle;
\draw[dotted]   (r054) -- (r056) -- (r057) -- cycle;
\draw[dotted]   (r057) -- (r058) -- (r059) -- cycle;
\draw[dotted]   (r058) -- (r060) -- (r061) -- cycle;
\draw[dotted]   (r060) -- (r062) -- (r063) -- cycle;
\draw[dotted]   (r062) -- (r064) -- (r065) -- cycle;
\draw[dotted]   (r064) -- (r066) -- (r067) -- cycle;
\draw[dotted]   (r066) -- (r068) -- (r069) -- cycle;
\draw[dotted]   (r068) -- (r070) -- (r071) -- cycle;
\draw[dotted]   (r001) -- (r070) -- (r072) -- cycle;
\draw[dotted]   (r001) -- (r003) -- (r005) -- cycle;
\draw[dotted]   (r004) -- (r005) -- (r007) -- cycle;
\draw[dotted]   (r006) -- (r007) -- (r009) -- cycle;
\draw[dotted]   (r008) -- (r009) -- (r011) -- cycle;
\draw[dotted]   (r010) -- (r011) -- (r013) -- cycle;
\draw[dotted]   (r012) -- (r013) -- (r015) -- cycle;
\draw[dotted]   (r014) -- (r015) -- (r017) -- cycle;
\draw[dotted]   (r016) -- (r017) -- (r019) -- cycle;
\draw[dotted]   (r018) -- (r019) -- (r021) -- cycle;
\draw[dotted]   (r022) -- (r023) -- (r025) -- cycle;
\draw[dotted]   (r019) -- (r021) -- (r023) -- cycle;
\draw[dotted]   (r024) -- (r025) -- (r027) -- cycle;
\draw[dotted]   (r026) -- (r027) -- (r029) -- cycle;
\draw[dotted]   (r028) -- (r029) -- (r031) -- cycle;
\draw[dotted]   (r030) -- (r031) -- (r033) -- cycle;
\draw[dotted]   (r032) -- (r033) -- (r035) -- cycle;
\draw[dotted]   (r034) -- (r035) -- (r037) -- cycle;
\draw[dotted]   (r036) -- (r037) -- (r039) -- cycle;
\draw[dotted]   (r040) -- (r041) -- (r043) -- cycle;
\draw[dotted]   (r037) -- (r039) -- (r041) -- cycle;
\draw[dotted]   (r042) -- (r043) -- (r045) -- cycle;
\draw[dotted]   (r044) -- (r045) -- (r047) -- cycle;
\draw[dotted]   (r046) -- (r047) -- (r049) -- cycle;
\draw[dotted]   (r048) -- (r049) -- (r051) -- cycle;
\draw[dotted]   (r050) -- (r051) -- (r053) -- cycle;
\draw[dotted]   (r052) -- (r053) -- (r055) -- cycle;
\draw[dotted]   (r054) -- (r055) -- (r057) -- cycle;
\draw[dotted]   (r058) -- (r059) -- (r061) -- cycle;
\draw[dotted]   (r055) -- (r057) -- (r059) -- cycle;
\draw[dotted]   (r060) -- (r061) -- (r063) -- cycle;
\draw[dotted]   (r062) -- (r063) -- (r065) -- cycle;
\draw[dotted]   (r064) -- (r065) -- (r067) -- cycle;
\draw[dotted]   (r066) -- (r067) -- (r069) -- cycle;
\draw[dotted]   (r068) -- (r069) -- (r071) -- cycle;
\draw[dotted]   (r070) -- (r071) -- (r072) -- cycle;
\draw[dotted]   (r001) -- (r005) -- (r072) -- cycle;
\draw[dotted]   (r005) -- (r007) -- (r073) -- cycle;
\draw[dotted]   (r017) -- (r019) -- (r079) -- cycle;
\draw[dotted]   (r023) -- (r025) -- (r079) -- cycle;
\draw[dotted]   (r019) -- (r023) -- (r079) -- cycle;
\draw[dotted]   (r035) -- (r037) -- (r085) -- cycle;
\draw[dotted]   (r041) -- (r043) -- (r085) -- cycle;
\draw[dotted]   (r037) -- (r041) -- (r085) -- cycle;
\draw[dotted]   (r053) -- (r055) -- (r091) -- cycle;
\draw[dotted]   (r059) -- (r061) -- (r091) -- cycle;
\draw[dotted]   (r055) -- (r059) -- (r091) -- cycle;
\draw[dotted]   (r071) -- (r072) -- (r073) -- cycle;
\draw[dotted]   (r005) -- (r072) -- (r073) -- cycle;

\draw[fill=gray!30] (r007) -- (r009) -- (r074) -- cycle ;
\draw[fill=gray!30] (r009) -- (r011) -- (r075) -- cycle ;
\draw[fill=gray!30] (r011) -- (r013) -- (r076) -- cycle ;
\draw[fill=gray!30] (r013) -- (r015) -- (r077) -- cycle ;
\draw[fill=gray!30] (r015) -- (r017) -- (r078) -- cycle ;
\draw[fill=gray!30] (r025) -- (r027) -- (r080) -- cycle ;
\draw[fill=gray!30] (r027) -- (r029) -- (r081) -- cycle ;
\draw[fill=gray!30] (r029) -- (r031) -- (r082) -- cycle ;
\draw[fill=gray!30] (r031) -- (r033) -- (r083) -- cycle ;
\draw[fill=gray!30] (r033) -- (r035) -- (r084) -- cycle ;
\draw[fill=gray!30] (r043) -- (r045) -- (r086) -- cycle ;
\draw[fill=gray!30] (r045) -- (r047) -- (r087) -- cycle ;
\draw[fill=gray!30] (r047) -- (r049) -- (r088) -- cycle ;
\draw[fill=gray!30] (r049) -- (r051) -- (r089) -- cycle ;
\draw[fill=gray!30] (r051) -- (r053) -- (r090) -- cycle ;
\draw[fill=gray!30] (r061) -- (r063) -- (r092) -- cycle ;
\draw[fill=gray!30] (r063) -- (r065) -- (r093) -- cycle ;
\draw[fill=gray!30] (r065) -- (r067) -- (r094) -- cycle ;
\draw[fill=gray!30] (r067) -- (r069) -- (r095) -- cycle ;
\draw[fill=gray!30] (r069) -- (r071) -- (r096) -- cycle ;
\draw[fill=gray!30] (r073) -- (r007) -- (r074) -- cycle ;
\draw[fill=gray!30] (r074) -- (r009) -- (r075) -- cycle ;
\draw[fill=gray!30] (r075) -- (r011) -- (r076) -- cycle ;
\draw[fill=gray!30] (r076) -- (r013) -- (r077) -- cycle ;
\draw[fill=gray!30] (r077) -- (r015) -- (r078) -- cycle ;
\draw[fill=gray!30] (r078) -- (r017) -- (r079) -- cycle ;
\draw[fill=gray!30] (r079) -- (r025) -- (r080) -- cycle ;
\draw[fill=gray!30] (r080) -- (r027) -- (r081) -- cycle ;
\draw[fill=gray!30] (r081) -- (r029) -- (r082) -- cycle ;
\draw[fill=gray!30] (r082) -- (r031) -- (r083) -- cycle ;
\draw[fill=gray!30] (r083) -- (r033) -- (r084) -- cycle ;
\draw[fill=gray!30] (r084) -- (r035) -- (r085) -- cycle ;
\draw[fill=gray!30] (r085) -- (r043) -- (r086) -- cycle ;
\draw[fill=gray!30] (r086) -- (r045) -- (r087) -- cycle ;
\draw[fill=gray!30] (r087) -- (r047) -- (r088) -- cycle ;
\draw[fill=gray!30] (r088) -- (r049) -- (r089) -- cycle ;
\draw[fill=gray!30] (r089) -- (r051) -- (r090) -- cycle ;
\draw[fill=gray!30] (r090) -- (r053) -- (r091) -- cycle ;
\draw[fill=gray!30] (r091) -- (r061) -- (r092) -- cycle ;
\draw[fill=gray!30] (r092) -- (r063) -- (r093) -- cycle ;
\draw[fill=gray!30] (r093) -- (r065) -- (r094) -- cycle ;
\draw[fill=gray!30] (r094) -- (r067) -- (r095) -- cycle ;
\draw[fill=gray!30] (r095) -- (r069) -- (r096) -- cycle ;
\draw[fill=gray!30] (r096) -- (r071) -- (r073) -- cycle ;
\draw[fill=gray!30] (r073) -- (r074) -- (r097) -- cycle ;
\draw[fill=gray!30] (r078) -- (r079) -- (r102) -- cycle ;
\draw[fill=gray!30] (r079) -- (r080) -- (r102) -- cycle ;
\draw[fill=gray!30] (r084) -- (r085) -- (r107) -- cycle ;
\draw[fill=gray!30] (r085) -- (r086) -- (r107) -- cycle ;
\draw[fill=gray!30] (r090) -- (r091) -- (r112) -- cycle ;
\draw[fill=gray!30] (r091) -- (r092) -- (r112) -- cycle ;
\draw[fill=gray!30] (r096) -- (r073) -- (r097) -- cycle ;

\draw[blue!70!black,thick] (r007) -- (r009) -- (r074) -- cycle ;
\draw[blue!70!black,thick] (r009) -- (r011) -- (r075) -- cycle ;
\draw[blue!70!black,thick] (r011) -- (r013) -- (r076) -- cycle ;
\draw[blue!70!black,thick] (r013) -- (r015) -- (r077) -- cycle ;
\draw[blue!70!black,thick] (r015) -- (r017) -- (r078) -- cycle ;
\draw[blue!70!black,thick] (r025) -- (r027) -- (r080) -- cycle ;
\draw[blue!70!black,thick] (r027) -- (r029) -- (r081) -- cycle ;
\draw[blue!70!black,thick] (r029) -- (r031) -- (r082) -- cycle ;
\draw[blue!70!black,thick] (r031) -- (r033) -- (r083) -- cycle ;
\draw[blue!70!black,thick] (r033) -- (r035) -- (r084) -- cycle ;
\draw[blue!70!black,thick] (r043) -- (r045) -- (r086) -- cycle ;
\draw[blue!70!black,thick] (r045) -- (r047) -- (r087) -- cycle ;
\draw[blue!70!black,thick] (r047) -- (r049) -- (r088) -- cycle ;
\draw[blue!70!black,thick] (r049) -- (r051) -- (r089) -- cycle ;
\draw[blue!70!black,thick] (r051) -- (r053) -- (r090) -- cycle ;
\draw[blue!70!black,thick] (r061) -- (r063) -- (r092) -- cycle ;
\draw[blue!70!black,thick] (r063) -- (r065) -- (r093) -- cycle ;
\draw[blue!70!black,thick] (r065) -- (r067) -- (r094) -- cycle ;
\draw[blue!70!black,thick] (r067) -- (r069) -- (r095) -- cycle ;
\draw[blue!70!black,thick] (r069) -- (r071) -- (r096) -- cycle ;
\draw[blue!70!black,thick] (r073) -- (r007) -- (r074) -- cycle ;
\draw[blue!70!black,thick] (r074) -- (r009) -- (r075) -- cycle ;
\draw[blue!70!black,thick] (r075) -- (r011) -- (r076) -- cycle ;
\draw[blue!70!black,thick] (r076) -- (r013) -- (r077) -- cycle ;
\draw[blue!70!black,thick] (r077) -- (r015) -- (r078) -- cycle ;
\draw[blue!70!black,thick] (r078) -- (r017) -- (r079) -- cycle ;
\draw[blue!70!black,thick] (r079) -- (r025) -- (r080) -- cycle ;
\draw[blue!70!black,thick] (r080) -- (r027) -- (r081) -- cycle ;
\draw[blue!70!black,thick] (r081) -- (r029) -- (r082) -- cycle ;
\draw[blue!70!black,thick] (r082) -- (r031) -- (r083) -- cycle ;
\draw[blue!70!black,thick] (r083) -- (r033) -- (r084) -- cycle ;
\draw[blue!70!black,thick] (r084) -- (r035) -- (r085) -- cycle ;
\draw[blue!70!black,thick] (r085) -- (r043) -- (r086) -- cycle ;
\draw[blue!70!black,thick] (r086) -- (r045) -- (r087) -- cycle ;
\draw[blue!70!black,thick] (r087) -- (r047) -- (r088) -- cycle ;
\draw[blue!70!black,thick] (r088) -- (r049) -- (r089) -- cycle ;
\draw[blue!70!black,thick] (r089) -- (r051) -- (r090) -- cycle ;
\draw[blue!70!black,thick] (r090) -- (r053) -- (r091) -- cycle ;
\draw[blue!70!black,thick] (r091) -- (r061) -- (r092) -- cycle ;
\draw[blue!70!black,thick] (r092) -- (r063) -- (r093) -- cycle ;
\draw[blue!70!black,thick] (r093) -- (r065) -- (r094) -- cycle ;
\draw[blue!70!black,thick] (r094) -- (r067) -- (r095) -- cycle ;
\draw[blue!70!black,thick] (r095) -- (r069) -- (r096) -- cycle ;
\draw[blue!70!black,thick] (r096) -- (r071) -- (r073) -- cycle ;
\draw[blue!70!black,thick] (r073) -- (r074) -- (r097) -- cycle ;
\draw[blue!70!black,thick] (r078) -- (r079) -- (r102) -- cycle ;
\draw[blue!70!black,thick] (r079) -- (r080) -- (r102) -- cycle ;
\draw[blue!70!black,thick] (r084) -- (r085) -- (r107) -- cycle ;
\draw[blue!70!black,thick] (r085) -- (r086) -- (r107) -- cycle ;
\draw[blue!70!black,thick] (r090) -- (r091) -- (r112) -- cycle ;
\draw[blue!70!black,thick] (r091) -- (r092) -- (r112) -- cycle ;
\draw[blue!70!black,thick] (r096) -- (r073) -- (r097) -- cycle ;

\draw[blue!70!black,thick]   (r074) --  (r075) -- (r098) -- cycle;
\draw[blue!70!black,thick]   (r075) --  (r076) -- (r099) -- cycle;
\draw[blue!70!black,thick]   (r076) --  (r077) -- (r100) -- cycle;
\draw[blue!70!black,thick]   (r077) --  (r078) -- (r101) -- cycle;
\draw[blue!70!black,thick]   (r080) --  (r081) -- (r103) -- cycle;
\draw[blue!70!black,thick]   (r081) --  (r082) -- (r104) -- cycle;
\draw[blue!70!black,thick]   (r082) --  (r083) -- (r105) -- cycle;
\draw[blue!70!black,thick]   (r083) --  (r084) -- (r106) -- cycle;
\draw[blue!70!black,thick]   (r086) --  (r087) -- (r108) -- cycle;
\draw[blue!70!black,thick]   (r087) --  (r088) -- (r109) -- cycle;
\draw[blue!70!black,thick]   (r088) --  (r089) -- (r110) -- cycle;
\draw[blue!70!black,thick]   (r089) --  (r090) -- (r111) -- cycle;
\draw[blue!70!black,thick]   (r092) --  (r093) -- (r113) -- cycle;
\draw[blue!70!black,thick]   (r093) --  (r094) -- (r114) -- cycle;
\draw[blue!70!black,thick]   (r094) --  (r095) -- (r115) -- cycle;
\draw[blue!70!black,thick]   (r095) --  (r096) -- (r116) -- cycle;
\draw[blue!70!black,thick]   (r074) --  (r097) -- (r098) -- cycle;
\draw[blue!70!black,thick]   (r075) --  (r098) -- (r099) -- cycle;
\draw[blue!70!black,thick]   (r076) --  (r099) -- (r100) -- cycle;
\draw[blue!70!black,thick]   (r077) --  (r100) -- (r101) -- cycle;
\draw[blue!70!black,thick]   (r078) --  (r101) -- (r102) -- cycle;
\draw[blue!70!black,thick]   (r080) --  (r102) -- (r103) -- cycle;
\draw[blue!70!black,thick]   (r081) --  (r103) -- (r104) -- cycle;
\draw[blue!70!black,thick]   (r082) --  (r104) -- (r105) -- cycle;
\draw[blue!70!black,thick]   (r083) --  (r105) -- (r106) -- cycle;
\draw[blue!70!black,thick]   (r084) --  (r106) -- (r107) -- cycle;
\draw[blue!70!black,thick]   (r086) --  (r107) -- (r108) -- cycle;
\draw[blue!70!black,thick]   (r087) --  (r108) -- (r109) -- cycle;
\draw[blue!70!black,thick]   (r088) --  (r109) -- (r110) -- cycle;
\draw[blue!70!black,thick]   (r089) --  (r110) -- (r111) -- cycle;
\draw[blue!70!black,thick]   (r090) --  (r111) -- (r112) -- cycle;
\draw[blue!70!black,thick]   (r092) --  (r112) -- (r113) -- cycle;
\draw[blue!70!black,thick]   (r093) --  (r113) -- (r114) -- cycle;
\draw[blue!70!black,thick]   (r094) --  (r114) -- (r115) -- cycle;
\draw[blue!70!black,thick]   (r095) --  (r115) -- (r116) -- cycle;
\draw[blue!70!black,thick]   (r096) --  (r097) -- (r116) -- cycle;
\draw[blue!70!black,thick]   (r097) --  (r098) -- (r116) -- cycle;
\draw[blue!70!black,thick]   (r098) --  (r099) -- (r117) -- cycle;
\draw[blue!70!black,thick]   (r099) --  (r100) -- (r118) -- cycle;
\draw[blue!70!black,thick]   (r100) --  (r101) -- (r119) -- cycle;
\draw[blue!70!black,thick]   (r101) --  (r102) -- (r103) -- cycle;
\draw[blue!70!black,thick]   (r103) --  (r104) -- (r119) -- cycle;
\draw[blue!70!black,thick]   (r101) --  (r103) -- (r119) -- cycle;
\draw[blue!70!black,thick]   (r104) --  (r105) -- (r120) -- cycle;
\draw[blue!70!black,thick]   (r105) --  (r106) -- (r121) -- cycle;
\draw[blue!70!black,thick]   (r106) --  (r107) -- (r108) -- cycle;
\draw[blue!70!black,thick]   (r108) --  (r109) -- (r121) -- cycle;
\draw[blue!70!black,thick]   (r106) --  (r108) -- (r121) -- cycle;
\draw[blue!70!black,thick]   (r109) --  (r110) -- (r122) -- cycle;
\draw[blue!70!black,thick]   (r110) --  (r111) -- (r123) -- cycle;
\draw[blue!70!black,thick]   (r111) --  (r112) -- (r113) -- cycle;
\draw[blue!70!black,thick]   (r113) --  (r114) -- (r123) -- cycle;
\draw[blue!70!black,thick]   (r111) --  (r113) -- (r123) -- cycle;
\draw[blue!70!black,thick]   (r114) --  (r115) -- (r124) -- cycle;
\draw[blue!70!black,thick]   (r115) --  (r116) -- (r117) -- cycle;
\draw[blue!70!black,thick]   (r098) --  (r116) -- (r117) -- cycle;
\draw[blue!70!black,thick]   (r099) --  (r117) -- (r118) -- cycle;
\draw[blue!70!black,thick]   (r100) --  (r118) -- (r119) -- cycle;
\draw[blue!70!black,thick]   (r104) --  (r119) -- (r120) -- cycle;
\draw[blue!70!black,thick]   (r105) --  (r120) -- (r121) -- cycle;
\draw[blue!70!black,thick]   (r109) --  (r121) -- (r122) -- cycle;
\draw[blue!70!black,thick]   (r110) --  (r122) -- (r123) -- cycle;
\draw[blue!70!black,thick]   (r114) --  (r123) -- (r124) -- cycle;
\draw[blue!70!black,thick]   (r115) --  (r117) -- (r124) -- cycle;
\draw[blue!70!black,thick]   (r117) --  (r118) -- (r125) -- cycle;
\draw[blue!70!black,thick]   (r118) --  (r119) -- (r126) -- cycle;
\draw[blue!70!black,thick]   (r119) --  (r120) -- (r126) -- cycle;
\draw[blue!70!black,thick]   (r120) --  (r121) -- (r127) -- cycle;
\draw[blue!70!black,thick]   (r121) --  (r122) -- (r127) -- cycle;
\draw[blue!70!black,thick]   (r122) --  (r123) -- (r128) -- cycle;
\draw[blue!70!black,thick]   (r123) --  (r124) -- (r128) -- cycle;
\draw[blue!70!black,thick]   (r117) --  (r124) -- (r125) -- cycle;
\draw[blue!70!black,thick]   (r118) --  (r125) -- (r126) -- cycle;
\draw[blue!70!black,thick]   (r120) --  (r126) -- (r127) -- cycle;
\draw[blue!70!black,thick]   (r122) --  (r127) -- (r128) -- cycle;
\draw[blue!70!black,thick]   (r124) --  (r125) -- (r128) -- cycle;
\draw[blue!70!black,thick]   (r125) --  (r127) -- (r128) -- cycle;
\draw[blue!70!black,thick]   (r125) --  (r126) -- (r127) -- cycle;

\draw [thick](5,5) circle (3.999);
     \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
      \coordinate(r001) at (10.000, 09.000);
\coordinate(r002) at (10.000, 10.000);
\coordinate(r003) at (09.000, 10.000);
\coordinate(r004) at (08.000, 10.000);
\coordinate(r005) at (08.677, 09.100);
\coordinate(r006) at (07.000, 10.000);
\coordinate(r007) at (07.593, 09.079);
\coordinate(r008) at (06.000, 10.000);
\coordinate(r009) at (06.529, 09.074);
\coordinate(r010) at (05.000, 10.000);
\coordinate(r011) at (05.504, 09.073);
\coordinate(r012) at (04.000, 10.000);
\coordinate(r013) at (04.487, 09.077);
\coordinate(r014) at (03.000, 10.000);
\coordinate(r015) at (03.454, 09.083);
\coordinate(r016) at (02.000, 10.000);
\coordinate(r017) at (02.407, 09.082);
\coordinate(r018) at (01.000, 10.000);
\coordinate(r019) at (01.311, 09.098);
\coordinate(r020) at (00.000, 10.000);
\coordinate(r021) at (00.000, 09.000);
\coordinate(r022) at (00.000, 08.000);
\coordinate(r023) at (00.805, 08.359);
\coordinate(r024) at (00.000, 07.000);
\coordinate(r025) at (00.889, 07.505);
\coordinate(r026) at (00.000, 06.000);
\coordinate(r027) at (00.889, 06.512);
\coordinate(r028) at (00.000, 05.000);
\coordinate(r029) at (00.901, 05.511);
\coordinate(r030) at (00.000, 04.000);
\coordinate(r031) at (00.911, 04.495);
\coordinate(r032) at (00.000, 03.000);
\coordinate(r033) at (00.910, 03.463);
\coordinate(r034) at (00.000, 02.000);
\coordinate(r035) at (00.917, 02.414);
\coordinate(r036) at (00.000, 01.000);
\coordinate(r037) at (00.903, 01.315);
\coordinate(r038) at (00.000, 00.000);
\coordinate(r039) at (01.000, 00.000);
\coordinate(r040) at (02.000, 00.000);
\coordinate(r041) at (01.643, 00.811);
\coordinate(r042) at (03.000, 00.000);
\coordinate(r043) at (02.507, 00.900);
\coordinate(r044) at (04.000, 00.000);
\coordinate(r045) at (03.501, 00.911);
\coordinate(r046) at (05.000, 00.000);
\coordinate(r047) at (04.498, 00.928);
\coordinate(r048) at (06.000, 00.000);
\coordinate(r049) at (05.511, 00.921);
\coordinate(r050) at (07.000, 00.000);
\coordinate(r051) at (06.540, 00.910);
\coordinate(r052) at (08.000, 00.000);
\coordinate(r053) at (07.588, 00.916);
\coordinate(r054) at (09.000, 00.000);
\coordinate(r055) at (08.685, 00.903);
\coordinate(r056) at (10.000, 00.000);
\coordinate(r057) at (10.000, 01.000);
\coordinate(r058) at (10.000, 02.000);
\coordinate(r059) at (09.192, 01.637);
\coordinate(r060) at (10.000, 03.000);
\coordinate(r061) at (09.101, 02.504);
\coordinate(r062) at (10.000, 04.000);
\coordinate(r063) at (09.106, 03.500);
\coordinate(r064) at (10.000, 05.000);
\coordinate(r065) at (09.088, 04.506);
\coordinate(r066) at (10.000, 06.000);
\coordinate(r067) at (09.077, 05.504);
\coordinate(r068) at (10.000, 07.000);
\coordinate(r069) at (09.090, 06.504);
\coordinate(r070) at (10.000, 08.000);
\coordinate(r071) at (09.108, 07.493);
\coordinate(r072) at (09.197, 08.361);
\coordinate(r073) at (08.181, 08.109);
\coordinate(r074) at (07.050, 08.201);
\coordinate(r075) at (06.020, 08.157);
\coordinate(r076) at (04.983, 08.145);
\coordinate(r077) at (03.947, 08.169);
\coordinate(r078) at (02.914, 08.209);
\coordinate(r079) at (01.803, 08.126);
\coordinate(r080) at (01.743, 07.034);
\coordinate(r081) at (01.812, 06.022);
\coordinate(r082) at (01.836, 05.005);
\coordinate(r083) at (01.825, 03.972);
\coordinate(r084) at (01.791, 02.936);
\coordinate(r085) at (01.887, 01.818);
\coordinate(r086) at (02.975, 01.783);
\coordinate(r087) at (03.986, 01.838);
\coordinate(r088) at (05.006, 01.864);
\coordinate(r089) at (06.045, 01.837);
\coordinate(r090) at (07.075, 01.791);
\coordinate(r091) at (08.191, 01.884);
\coordinate(r092) at (08.239, 02.972);
\coordinate(r093) at (08.178, 03.986);
\coordinate(r094) at (08.142, 04.998);
\coordinate(r095) at (08.164, 06.009);
\coordinate(r096) at (08.225, 07.019);
\coordinate(r097) at (07.460, 07.431);
\coordinate(r098) at (06.558, 07.267);
\coordinate(r099) at (05.521, 07.194);
\coordinate(r100) at (04.424, 07.205);
\coordinate(r101) at (03.391, 07.290);
\coordinate(r102) at (02.497, 07.457);
\coordinate(r103) at (02.682, 06.573);
\coordinate(r104) at (02.781, 05.557);
\coordinate(r105) at (02.794, 04.463);
\coordinate(r106) at (02.720, 03.432);
\coordinate(r107) at (02.554, 02.536);
\coordinate(r108) at (03.447, 02.725);
\coordinate(r109) at (04.468, 02.808);
\coordinate(r110) at (05.560, 02.800);
\coordinate(r111) at (06.590, 02.717);
\coordinate(r112) at (07.490, 02.553);
\coordinate(r113) at (07.300, 03.440);
\coordinate(r114) at (07.199, 04.446);
\coordinate(r115) at (07.189, 05.534);
\coordinate(r116) at (07.268, 06.547);
\coordinate(r117) at (06.160, 06.165);
\coordinate(r118) at (04.963, 06.300);
\coordinate(r119) at (03.764, 06.215);
\coordinate(r120) at (03.689, 05.029);
\coordinate(r121) at (03.829, 03.823);
\coordinate(r122) at (05.022, 03.702);
\coordinate(r123) at (06.219, 03.786);
\coordinate(r124) at (06.289, 04.971);
\coordinate(r125) at (05.361, 05.369);
\coordinate(r126) at (04.469, 05.523);
\coordinate(r127) at (04.626, 04.630);
\coordinate(r128) at (05.518, 04.477);

\draw [dotted]  (r074) --  (r075) -- (r098) -- cycle;
\draw [dotted]  (r075) --  (r076) -- (r099) -- cycle;
\draw [dotted]  (r076) --  (r077) -- (r100) -- cycle;
\draw [dotted]  (r077) --  (r078) -- (r101) -- cycle;
\draw [dotted]  (r080) --  (r081) -- (r103) -- cycle;
\draw [dotted]  (r081) --  (r082) -- (r104) -- cycle;
\draw [dotted]  (r082) --  (r083) -- (r105) -- cycle;
\draw [dotted]  (r083) --  (r084) -- (r106) -- cycle;
\draw [dotted]  (r086) --  (r087) -- (r108) -- cycle;
\draw [dotted]  (r087) --  (r088) -- (r109) -- cycle;
\draw [dotted]  (r088) --  (r089) -- (r110) -- cycle;
\draw [dotted]  (r089) --  (r090) -- (r111) -- cycle;
\draw [dotted]  (r092) --  (r093) -- (r113) -- cycle;
\draw [dotted]  (r093) --  (r094) -- (r114) -- cycle;
\draw [dotted]  (r094) --  (r095) -- (r115) -- cycle;
\draw [dotted]  (r095) --  (r096) -- (r116) -- cycle;
\draw [dotted]  (r074) --  (r097) -- (r098) -- cycle;
\draw [dotted]  (r075) --  (r098) -- (r099) -- cycle;
\draw [dotted]  (r076) --  (r099) -- (r100) -- cycle;
\draw [dotted]  (r077) --  (r100) -- (r101) -- cycle;
\draw [dotted]  (r078) --  (r101) -- (r102) -- cycle;
\draw [dotted]  (r080) --  (r102) -- (r103) -- cycle;
\draw [dotted]  (r081) --  (r103) -- (r104) -- cycle;
\draw [dotted]  (r082) --  (r104) -- (r105) -- cycle;
\draw [dotted]  (r083) --  (r105) -- (r106) -- cycle;
\draw [dotted]  (r084) --  (r106) -- (r107) -- cycle;
\draw [dotted]  (r086) --  (r107) -- (r108) -- cycle;
\draw [dotted]  (r087) --  (r108) -- (r109) -- cycle;
\draw [dotted]  (r088) --  (r109) -- (r110) -- cycle;
\draw [dotted]  (r089) --  (r110) -- (r111) -- cycle;
\draw [dotted]  (r090) --  (r111) -- (r112) -- cycle;
\draw [dotted]  (r092) --  (r112) -- (r113) -- cycle;
\draw [dotted]  (r093) --  (r113) -- (r114) -- cycle;
\draw [dotted]  (r094) --  (r114) -- (r115) -- cycle;
\draw [dotted]  (r095) --  (r115) -- (r116) -- cycle;
\draw [dotted]  (r096) --  (r097) -- (r116) -- cycle;
\draw [dotted]  (r097) --  (r098) -- (r116) -- cycle;
\draw [dotted]  (r098) --  (r099) -- (r117) -- cycle;
\draw [dotted]  (r099) --  (r100) -- (r118) -- cycle;
\draw [dotted]  (r100) --  (r101) -- (r119) -- cycle;
\draw [dotted]  (r101) --  (r102) -- (r103) -- cycle;
\draw [dotted]  (r103) --  (r104) -- (r119) -- cycle;
\draw [dotted]  (r101) --  (r103) -- (r119) -- cycle;
\draw [dotted]  (r104) --  (r105) -- (r120) -- cycle;
\draw [dotted]  (r105) --  (r106) -- (r121) -- cycle;
\draw [dotted]  (r106) --  (r107) -- (r108) -- cycle;
\draw [dotted]  (r108) --  (r109) -- (r121) -- cycle;
\draw [dotted]  (r106) --  (r108) -- (r121) -- cycle;
\draw [dotted]  (r109) --  (r110) -- (r122) -- cycle;
\draw [dotted]  (r110) --  (r111) -- (r123) -- cycle;
\draw [dotted]  (r111) --  (r112) -- (r113) -- cycle;
\draw [dotted]  (r113) --  (r114) -- (r123) -- cycle;
\draw [dotted]  (r111) --  (r113) -- (r123) -- cycle;
\draw [dotted]  (r114) --  (r115) -- (r124) -- cycle;
\draw [dotted]  (r115) --  (r116) -- (r117) -- cycle;
\draw [dotted]  (r098) --  (r116) -- (r117) -- cycle;
\draw [dotted]  (r099) --  (r117) -- (r118) -- cycle;
\draw [dotted]  (r100) --  (r118) -- (r119) -- cycle;
\draw [dotted]  (r104) --  (r119) -- (r120) -- cycle;
\draw [dotted]  (r105) --  (r120) -- (r121) -- cycle;
\draw [dotted]  (r109) --  (r121) -- (r122) -- cycle;
\draw [dotted]  (r110) --  (r122) -- (r123) -- cycle;
\draw [dotted]  (r114) --  (r123) -- (r124) -- cycle;
\draw [dotted]  (r115) --  (r117) -- (r124) -- cycle;
\draw [dotted]  (r117) --  (r118) -- (r125) -- cycle;
\draw [dotted]  (r118) --  (r119) -- (r126) -- cycle;
\draw [dotted]  (r119) --  (r120) -- (r126) -- cycle;
\draw [dotted]  (r120) --  (r121) -- (r127) -- cycle;
\draw [dotted]  (r121) --  (r122) -- (r127) -- cycle;
\draw [dotted]  (r122) --  (r123) -- (r128) -- cycle;
\draw [dotted]  (r123) --  (r124) -- (r128) -- cycle;
\draw [dotted]  (r117) --  (r124) -- (r125) -- cycle;
\draw [dotted]  (r118) --  (r125) -- (r126) -- cycle;
\draw [dotted]  (r120) --  (r126) -- (r127) -- cycle;
\draw [dotted]  (r122) --  (r127) -- (r128) -- cycle;
\draw [dotted]  (r124) --  (r125) -- (r128) -- cycle;
\draw [dotted]  (r125) --  (r127) -- (r128) -- cycle;
\draw [dotted]  (r125) --  (r126) -- (r127) -- cycle;

\draw[fill=gray!30]   (r001) -- (r002) -- (r003) -- cycle;
\draw[fill=gray!30]   (r003) -- (r004) -- (r005) -- cycle;
\draw[fill=gray!30]   (r004) -- (r006) -- (r007) -- cycle;
\draw[fill=gray!30]   (r006) -- (r008) -- (r009) -- cycle;
\draw[fill=gray!30]   (r008) -- (r010) -- (r011) -- cycle;
\draw[fill=gray!30]   (r010) -- (r012) -- (r013) -- cycle;
\draw[fill=gray!30]   (r012) -- (r014) -- (r015) -- cycle;
\draw[fill=gray!30]   (r014) -- (r016) -- (r017) -- cycle;
\draw[fill=gray!30]   (r016) -- (r018) -- (r019) -- cycle;
\draw[fill=gray!30]   (r018) -- (r020) -- (r021) -- cycle;
\draw[fill=gray!30]   (r021) -- (r022) -- (r023) -- cycle;
\draw[fill=gray!30]   (r022) -- (r024) -- (r025) -- cycle;
\draw[fill=gray!30]   (r024) -- (r026) -- (r027) -- cycle;
\draw[fill=gray!30]   (r026) -- (r028) -- (r029) -- cycle;
\draw[fill=gray!30]   (r028) -- (r030) -- (r031) -- cycle;
\draw[fill=gray!30]   (r030) -- (r032) -- (r033) -- cycle;
\draw[fill=gray!30]   (r032) -- (r034) -- (r035) -- cycle;
\draw[fill=gray!30]   (r034) -- (r036) -- (r037) -- cycle;
\draw[fill=gray!30]   (r036) -- (r038) -- (r039) -- cycle;
\draw[fill=gray!30]   (r039) -- (r040) -- (r041) -- cycle;
\draw[fill=gray!30]   (r040) -- (r042) -- (r043) -- cycle;
\draw[fill=gray!30]   (r042) -- (r044) -- (r045) -- cycle;
\draw[fill=gray!30]   (r044) -- (r046) -- (r047) -- cycle;
\draw[fill=gray!30]   (r046) -- (r048) -- (r049) -- cycle;
\draw[fill=gray!30]   (r048) -- (r050) -- (r051) -- cycle;
\draw[fill=gray!30]   (r050) -- (r052) -- (r053) -- cycle;
\draw[fill=gray!30]   (r052) -- (r054) -- (r055) -- cycle;
\draw[fill=gray!30]   (r054) -- (r056) -- (r057) -- cycle;
\draw[fill=gray!30]   (r057) -- (r058) -- (r059) -- cycle;
\draw[fill=gray!30]   (r058) -- (r060) -- (r061) -- cycle;
\draw[fill=gray!30]   (r060) -- (r062) -- (r063) -- cycle;
\draw[fill=gray!30]   (r062) -- (r064) -- (r065) -- cycle;
\draw[fill=gray!30]   (r064) -- (r066) -- (r067) -- cycle;
\draw[fill=gray!30]   (r066) -- (r068) -- (r069) -- cycle;
\draw[fill=gray!30]   (r068) -- (r070) -- (r071) -- cycle;
\draw[fill=gray!30]   (r001) -- (r070) -- (r072) -- cycle;
\draw[fill=gray!30]   (r001) -- (r003) -- (r005) -- cycle;
\draw[fill=gray!30]   (r004) -- (r005) -- (r007) -- cycle;
\draw[fill=gray!30]   (r006) -- (r007) -- (r009) -- cycle;
\draw[fill=gray!30]   (r008) -- (r009) -- (r011) -- cycle;
\draw[fill=gray!30]   (r010) -- (r011) -- (r013) -- cycle;
\draw[fill=gray!30]   (r012) -- (r013) -- (r015) -- cycle;
\draw[fill=gray!30]   (r014) -- (r015) -- (r017) -- cycle;
\draw[fill=gray!30]   (r016) -- (r017) -- (r019) -- cycle;
\draw[fill=gray!30]   (r018) -- (r019) -- (r021) -- cycle;
\draw[fill=gray!30]   (r022) -- (r023) -- (r025) -- cycle;
\draw[fill=gray!30]   (r019) -- (r021) -- (r023) -- cycle;
\draw[fill=gray!30]   (r024) -- (r025) -- (r027) -- cycle;
\draw[fill=gray!30]   (r026) -- (r027) -- (r029) -- cycle;
\draw[fill=gray!30]   (r028) -- (r029) -- (r031) -- cycle;
\draw[fill=gray!30]   (r030) -- (r031) -- (r033) -- cycle;
\draw[fill=gray!30]   (r032) -- (r033) -- (r035) -- cycle;
\draw[fill=gray!30]   (r034) -- (r035) -- (r037) -- cycle;
\draw[fill=gray!30]   (r036) -- (r037) -- (r039) -- cycle;
\draw[fill=gray!30]   (r040) -- (r041) -- (r043) -- cycle;
\draw[fill=gray!30]   (r037) -- (r039) -- (r041) -- cycle;
\draw[fill=gray!30]   (r042) -- (r043) -- (r045) -- cycle;
\draw[fill=gray!30]   (r044) -- (r045) -- (r047) -- cycle;
\draw[fill=gray!30]   (r046) -- (r047) -- (r049) -- cycle;
\draw[fill=gray!30]   (r048) -- (r049) -- (r051) -- cycle;
\draw[fill=gray!30]   (r050) -- (r051) -- (r053) -- cycle;
\draw[fill=gray!30]   (r052) -- (r053) -- (r055) -- cycle;
\draw[fill=gray!30]   (r054) -- (r055) -- (r057) -- cycle;
\draw[fill=gray!30]   (r058) -- (r059) -- (r061) -- cycle;
\draw[fill=gray!30]   (r055) -- (r057) -- (r059) -- cycle;
\draw[fill=gray!30]   (r060) -- (r061) -- (r063) -- cycle;
\draw[fill=gray!30]   (r062) -- (r063) -- (r065) -- cycle;
\draw[fill=gray!30]   (r064) -- (r065) -- (r067) -- cycle;
\draw[fill=gray!30]   (r066) -- (r067) -- (r069) -- cycle;
\draw[fill=gray!30]   (r068) -- (r069) -- (r071) -- cycle;
\draw[fill=gray!30]   (r070) -- (r071) -- (r072) -- cycle;
\draw[fill=gray!30]   (r001) -- (r005) -- (r072) -- cycle;
\draw[fill=gray!30]   (r005) -- (r007) -- (r073) -- cycle;
\draw[fill=gray!30]   (r017) -- (r019) -- (r079) -- cycle;
\draw[fill=gray!30]   (r023) -- (r025) -- (r079) -- cycle;
\draw[fill=gray!30]   (r019) -- (r023) -- (r079) -- cycle;
\draw[fill=gray!30]   (r035) -- (r037) -- (r085) -- cycle;
\draw[fill=gray!30]   (r041) -- (r043) -- (r085) -- cycle;
\draw[fill=gray!30]   (r037) -- (r041) -- (r085) -- cycle;
\draw[fill=gray!30]   (r053) -- (r055) -- (r091) -- cycle;
\draw[fill=gray!30]   (r059) -- (r061) -- (r091) -- cycle;
\draw[fill=gray!30]   (r055) -- (r059) -- (r091) -- cycle;
\draw[fill=gray!30]   (r071) -- (r072) -- (r073) -- cycle;
\draw[fill=gray!30]   (r005) -- (r072) -- (r073) -- cycle;
    
\draw[fill=gray!30] (r007) -- (r009) -- (r074) -- cycle ;
\draw[fill=gray!30] (r009) -- (r011) -- (r075) -- cycle ;
\draw[fill=gray!30] (r011) -- (r013) -- (r076) -- cycle ;
\draw[fill=gray!30] (r013) -- (r015) -- (r077) -- cycle ;
\draw[fill=gray!30] (r015) -- (r017) -- (r078) -- cycle ;
\draw[fill=gray!30] (r025) -- (r027) -- (r080) -- cycle ;
\draw[fill=gray!30] (r027) -- (r029) -- (r081) -- cycle ;
\draw[fill=gray!30] (r029) -- (r031) -- (r082) -- cycle ;
\draw[fill=gray!30] (r031) -- (r033) -- (r083) -- cycle ;
\draw[fill=gray!30] (r033) -- (r035) -- (r084) -- cycle ;
\draw[fill=gray!30] (r043) -- (r045) -- (r086) -- cycle ;
\draw[fill=gray!30] (r045) -- (r047) -- (r087) -- cycle ;
\draw[fill=gray!30] (r047) -- (r049) -- (r088) -- cycle ;
\draw[fill=gray!30] (r049) -- (r051) -- (r089) -- cycle ;
\draw[fill=gray!30] (r051) -- (r053) -- (r090) -- cycle ;
\draw[fill=gray!30] (r061) -- (r063) -- (r092) -- cycle ;
\draw[fill=gray!30] (r063) -- (r065) -- (r093) -- cycle ;
\draw[fill=gray!30] (r065) -- (r067) -- (r094) -- cycle ;
\draw[fill=gray!30] (r067) -- (r069) -- (r095) -- cycle ;
\draw[fill=gray!30] (r069) -- (r071) -- (r096) -- cycle ;
\draw[fill=gray!30] (r073) -- (r007) -- (r074) -- cycle ;
\draw[fill=gray!30] (r074) -- (r009) -- (r075) -- cycle ;
\draw[fill=gray!30] (r075) -- (r011) -- (r076) -- cycle ;
\draw[fill=gray!30] (r076) -- (r013) -- (r077) -- cycle ;
\draw[fill=gray!30] (r077) -- (r015) -- (r078) -- cycle ;
\draw[fill=gray!30] (r078) -- (r017) -- (r079) -- cycle ;
\draw[fill=gray!30] (r079) -- (r025) -- (r080) -- cycle ;
\draw[fill=gray!30] (r080) -- (r027) -- (r081) -- cycle ;
\draw[fill=gray!30] (r081) -- (r029) -- (r082) -- cycle ;
\draw[fill=gray!30] (r082) -- (r031) -- (r083) -- cycle ;
\draw[fill=gray!30] (r083) -- (r033) -- (r084) -- cycle ;
\draw[fill=gray!30] (r084) -- (r035) -- (r085) -- cycle ;
\draw[fill=gray!30] (r085) -- (r043) -- (r086) -- cycle ;
\draw[fill=gray!30] (r086) -- (r045) -- (r087) -- cycle ;
\draw[fill=gray!30] (r087) -- (r047) -- (r088) -- cycle ;
\draw[fill=gray!30] (r088) -- (r049) -- (r089) -- cycle ;
\draw[fill=gray!30] (r089) -- (r051) -- (r090) -- cycle ;
\draw[fill=gray!30] (r090) -- (r053) -- (r091) -- cycle ;
\draw[fill=gray!30] (r091) -- (r061) -- (r092) -- cycle ;
\draw[fill=gray!30] (r092) -- (r063) -- (r093) -- cycle ;
\draw[fill=gray!30] (r093) -- (r065) -- (r094) -- cycle ;
\draw[fill=gray!30] (r094) -- (r067) -- (r095) -- cycle ;
\draw[fill=gray!30] (r095) -- (r069) -- (r096) -- cycle ;
\draw[fill=gray!30] (r096) -- (r071) -- (r073) -- cycle ;
\draw[fill=gray!30] (r073) -- (r074) -- (r097) -- cycle ;
\draw[fill=gray!30] (r078) -- (r079) -- (r102) -- cycle ;
\draw[fill=gray!30] (r079) -- (r080) -- (r102) -- cycle ;
\draw[fill=gray!30] (r084) -- (r085) -- (r107) -- cycle ;
\draw[fill=gray!30] (r085) -- (r086) -- (r107) -- cycle ;
\draw[fill=gray!30] (r090) -- (r091) -- (r112) -- cycle ;
\draw[fill=gray!30] (r091) -- (r092) -- (r112) -- cycle ;
\draw[fill=gray!30] (r096) -- (r073) -- (r097) -- cycle ;

\draw[blue!70!black,thick]   (r001) -- (r002) -- (r003) -- cycle;
\draw[blue!70!black,thick]   (r003) -- (r004) -- (r005) -- cycle;
\draw[blue!70!black,thick]   (r004) -- (r006) -- (r007) -- cycle;
\draw[blue!70!black,thick]   (r006) -- (r008) -- (r009) -- cycle;
\draw[blue!70!black,thick]   (r008) -- (r010) -- (r011) -- cycle;
\draw[blue!70!black,thick]   (r010) -- (r012) -- (r013) -- cycle;
\draw[blue!70!black,thick]   (r012) -- (r014) -- (r015) -- cycle;
\draw[blue!70!black,thick]   (r014) -- (r016) -- (r017) -- cycle;
\draw[blue!70!black,thick]   (r016) -- (r018) -- (r019) -- cycle;
\draw[blue!70!black,thick]   (r018) -- (r020) -- (r021) -- cycle;
\draw[blue!70!black,thick]   (r021) -- (r022) -- (r023) -- cycle;
\draw[blue!70!black,thick]   (r022) -- (r024) -- (r025) -- cycle;
\draw[blue!70!black,thick]   (r024) -- (r026) -- (r027) -- cycle;
\draw[blue!70!black,thick]   (r026) -- (r028) -- (r029) -- cycle;
\draw[blue!70!black,thick]   (r028) -- (r030) -- (r031) -- cycle;
\draw[blue!70!black,thick]   (r030) -- (r032) -- (r033) -- cycle;
\draw[blue!70!black,thick]   (r032) -- (r034) -- (r035) -- cycle;
\draw[blue!70!black,thick]   (r034) -- (r036) -- (r037) -- cycle;
\draw[blue!70!black,thick]   (r036) -- (r038) -- (r039) -- cycle;
\draw[blue!70!black,thick]   (r039) -- (r040) -- (r041) -- cycle;
\draw[blue!70!black,thick]   (r040) -- (r042) -- (r043) -- cycle;
\draw[blue!70!black,thick]   (r042) -- (r044) -- (r045) -- cycle;
\draw[blue!70!black,thick]   (r044) -- (r046) -- (r047) -- cycle;
\draw[blue!70!black,thick]   (r046) -- (r048) -- (r049) -- cycle;
\draw[blue!70!black,thick]   (r048) -- (r050) -- (r051) -- cycle;
\draw[blue!70!black,thick]   (r050) -- (r052) -- (r053) -- cycle;
\draw[blue!70!black,thick]   (r052) -- (r054) -- (r055) -- cycle;
\draw[blue!70!black,thick]   (r054) -- (r056) -- (r057) -- cycle;
\draw[blue!70!black,thick]   (r057) -- (r058) -- (r059) -- cycle;
\draw[blue!70!black,thick]   (r058) -- (r060) -- (r061) -- cycle;
\draw[blue!70!black,thick]   (r060) -- (r062) -- (r063) -- cycle;
\draw[blue!70!black,thick]   (r062) -- (r064) -- (r065) -- cycle;
\draw[blue!70!black,thick]   (r064) -- (r066) -- (r067) -- cycle;
\draw[blue!70!black,thick]   (r066) -- (r068) -- (r069) -- cycle;
\draw[blue!70!black,thick]   (r068) -- (r070) -- (r071) -- cycle;
\draw[blue!70!black,thick]   (r001) -- (r070) -- (r072) -- cycle;
\draw[blue!70!black,thick]   (r001) -- (r003) -- (r005) -- cycle;
\draw[blue!70!black,thick]   (r004) -- (r005) -- (r007) -- cycle;
\draw[blue!70!black,thick]   (r006) -- (r007) -- (r009) -- cycle;
\draw[blue!70!black,thick]   (r008) -- (r009) -- (r011) -- cycle;
\draw[blue!70!black,thick]   (r010) -- (r011) -- (r013) -- cycle;
\draw[blue!70!black,thick]   (r012) -- (r013) -- (r015) -- cycle;
\draw[blue!70!black,thick]   (r014) -- (r015) -- (r017) -- cycle;
\draw[blue!70!black,thick]   (r016) -- (r017) -- (r019) -- cycle;
\draw[blue!70!black,thick]   (r018) -- (r019) -- (r021) -- cycle;
\draw[blue!70!black,thick]   (r022) -- (r023) -- (r025) -- cycle;
\draw[blue!70!black,thick]   (r019) -- (r021) -- (r023) -- cycle;
\draw[blue!70!black,thick]   (r024) -- (r025) -- (r027) -- cycle;
\draw[blue!70!black,thick]   (r026) -- (r027) -- (r029) -- cycle;
\draw[blue!70!black,thick]   (r028) -- (r029) -- (r031) -- cycle;
\draw[blue!70!black,thick]   (r030) -- (r031) -- (r033) -- cycle;
\draw[blue!70!black,thick]   (r032) -- (r033) -- (r035) -- cycle;
\draw[blue!70!black,thick]   (r034) -- (r035) -- (r037) -- cycle;
\draw[blue!70!black,thick]   (r036) -- (r037) -- (r039) -- cycle;
\draw[blue!70!black,thick]   (r040) -- (r041) -- (r043) -- cycle;
\draw[blue!70!black,thick]   (r037) -- (r039) -- (r041) -- cycle;
\draw[blue!70!black,thick]   (r042) -- (r043) -- (r045) -- cycle;
\draw[blue!70!black,thick]   (r044) -- (r045) -- (r047) -- cycle;
\draw[blue!70!black,thick]   (r046) -- (r047) -- (r049) -- cycle;
\draw[blue!70!black,thick]   (r048) -- (r049) -- (r051) -- cycle;
\draw[blue!70!black,thick]   (r050) -- (r051) -- (r053) -- cycle;
\draw[blue!70!black,thick]   (r052) -- (r053) -- (r055) -- cycle;
\draw[blue!70!black,thick]   (r054) -- (r055) -- (r057) -- cycle;
\draw[blue!70!black,thick]   (r058) -- (r059) -- (r061) -- cycle;
\draw[blue!70!black,thick]   (r055) -- (r057) -- (r059) -- cycle;
\draw[blue!70!black,thick]   (r060) -- (r061) -- (r063) -- cycle;
\draw[blue!70!black,thick]   (r062) -- (r063) -- (r065) -- cycle;
\draw[blue!70!black,thick]   (r064) -- (r065) -- (r067) -- cycle;
\draw[blue!70!black,thick]   (r066) -- (r067) -- (r069) -- cycle;
\draw[blue!70!black,thick]   (r068) -- (r069) -- (r071) -- cycle;
\draw[blue!70!black,thick]   (r070) -- (r071) -- (r072) -- cycle;
\draw[blue!70!black,thick]   (r001) -- (r005) -- (r072) -- cycle;
\draw[blue!70!black,thick]   (r005) -- (r007) -- (r073) -- cycle;
\draw[blue!70!black,thick]   (r017) -- (r019) -- (r079) -- cycle;
\draw[blue!70!black,thick]   (r023) -- (r025) -- (r079) -- cycle;
\draw[blue!70!black,thick]   (r019) -- (r023) -- (r079) -- cycle;
\draw[blue!70!black,thick]   (r035) -- (r037) -- (r085) -- cycle;
\draw[blue!70!black,thick]   (r041) -- (r043) -- (r085) -- cycle;
\draw[blue!70!black,thick]   (r037) -- (r041) -- (r085) -- cycle;
\draw[blue!70!black,thick]   (r053) -- (r055) -- (r091) -- cycle;
\draw[blue!70!black,thick]   (r059) -- (r061) -- (r091) -- cycle;
\draw[blue!70!black,thick]   (r055) -- (r059) -- (r091) -- cycle;
\draw[blue!70!black,thick]   (r071) -- (r072) -- (r073) -- cycle;
\draw[blue!70!black,thick]   (r005) -- (r072) -- (r073) -- cycle;
    
\draw[blue!70!black,thick] (r007) -- (r009) -- (r074) -- cycle ;
\draw[blue!70!black,thick] (r009) -- (r011) -- (r075) -- cycle ;
\draw[blue!70!black,thick] (r011) -- (r013) -- (r076) -- cycle ;
\draw[blue!70!black,thick] (r013) -- (r015) -- (r077) -- cycle ;
\draw[blue!70!black,thick] (r015) -- (r017) -- (r078) -- cycle ;
\draw[blue!70!black,thick] (r025) -- (r027) -- (r080) -- cycle ;
\draw[blue!70!black,thick] (r027) -- (r029) -- (r081) -- cycle ;
\draw[blue!70!black,thick] (r029) -- (r031) -- (r082) -- cycle ;
\draw[blue!70!black,thick] (r031) -- (r033) -- (r083) -- cycle ;
\draw[blue!70!black,thick] (r033) -- (r035) -- (r084) -- cycle ;
\draw[blue!70!black,thick] (r043) -- (r045) -- (r086) -- cycle ;
\draw[blue!70!black,thick] (r045) -- (r047) -- (r087) -- cycle ;
\draw[blue!70!black,thick] (r047) -- (r049) -- (r088) -- cycle ;
\draw[blue!70!black,thick] (r049) -- (r051) -- (r089) -- cycle ;
\draw[blue!70!black,thick] (r051) -- (r053) -- (r090) -- cycle ;
\draw[blue!70!black,thick] (r061) -- (r063) -- (r092) -- cycle ;
\draw[blue!70!black,thick] (r063) -- (r065) -- (r093) -- cycle ;
\draw[blue!70!black,thick] (r065) -- (r067) -- (r094) -- cycle ;
\draw[blue!70!black,thick] (r067) -- (r069) -- (r095) -- cycle ;
\draw[blue!70!black,thick] (r069) -- (r071) -- (r096) -- cycle ;
\draw[blue!70!black,thick] (r073) -- (r007) -- (r074) -- cycle ;
\draw[blue!70!black,thick] (r074) -- (r009) -- (r075) -- cycle ;
\draw[blue!70!black,thick] (r075) -- (r011) -- (r076) -- cycle ;
\draw[blue!70!black,thick] (r076) -- (r013) -- (r077) -- cycle ;
\draw[blue!70!black,thick] (r077) -- (r015) -- (r078) -- cycle ;
\draw[blue!70!black,thick] (r078) -- (r017) -- (r079) -- cycle ;
\draw[blue!70!black,thick] (r079) -- (r025) -- (r080) -- cycle ;
\draw[blue!70!black,thick] (r080) -- (r027) -- (r081) -- cycle ;
\draw[blue!70!black,thick] (r081) -- (r029) -- (r082) -- cycle ;
\draw[blue!70!black,thick] (r082) -- (r031) -- (r083) -- cycle ;
\draw[blue!70!black,thick] (r083) -- (r033) -- (r084) -- cycle ;
\draw[blue!70!black,thick] (r084) -- (r035) -- (r085) -- cycle ;
\draw[blue!70!black,thick] (r085) -- (r043) -- (r086) -- cycle ;
\draw[blue!70!black,thick] (r086) -- (r045) -- (r087) -- cycle ;
\draw[blue!70!black,thick] (r087) -- (r047) -- (r088) -- cycle ;
\draw[blue!70!black,thick] (r088) -- (r049) -- (r089) -- cycle ;
\draw[blue!70!black,thick] (r089) -- (r051) -- (r090) -- cycle ;
\draw[blue!70!black,thick] (r090) -- (r053) -- (r091) -- cycle ;
\draw[blue!70!black,thick] (r091) -- (r061) -- (r092) -- cycle ;
\draw[blue!70!black,thick] (r092) -- (r063) -- (r093) -- cycle ;
\draw[blue!70!black,thick] (r093) -- (r065) -- (r094) -- cycle ;
\draw[blue!70!black,thick] (r094) -- (r067) -- (r095) -- cycle ;
\draw[blue!70!black,thick] (r095) -- (r069) -- (r096) -- cycle ;
\draw[blue!70!black,thick] (r096) -- (r071) -- (r073) -- cycle ;
\draw[blue!70!black,thick] (r073) -- (r074) -- (r097) -- cycle ;
\draw[blue!70!black,thick] (r078) -- (r079) -- (r102) -- cycle ;
\draw[blue!70!black,thick] (r079) -- (r080) -- (r102) -- cycle ;
\draw[blue!70!black,thick] (r084) -- (r085) -- (r107) -- cycle ;
\draw[blue!70!black,thick] (r085) -- (r086) -- (r107) -- cycle ;
\draw[blue!70!black,thick] (r090) -- (r091) -- (r112) -- cycle ;
\draw[blue!70!black,thick] (r091) -- (r092) -- (r112) -- cycle ;
\draw[blue!70!black,thick] (r096) -- (r073) -- (r097) -- cycle ;

\draw [thick](5,5) circle (3.999);
     \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=5]
      \draw [fill=gray!30](.5,.5) circle (0.4142);

\draw[blue!70!black,thick](0.3000,    0.0000) -- (    0.4000,    0.1000) -- (    0.3000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.0000) -- (    0.4000,    0.0000) -- (    0.4000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.0000) -- (    0.5000,    0.1000) -- (    0.4000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.0000) -- (    0.5000,    0.0000) -- (    0.5000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.0000) -- (    0.6000,    0.1000) -- (    0.5000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.0000) -- (    0.6000,    0.0000) -- (    0.6000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.0000) -- (    0.7000,    0.1000) -- (    0.6000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.1000) -- (    0.3000,    0.2000) -- (    0.2000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.1000) -- (    0.3000,    0.1000) -- (    0.3000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.1000) -- (    0.4000,    0.2000) -- (    0.3000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.1000) -- (    0.4000,    0.1000) -- (    0.4000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.1000) -- (    0.7000,    0.1000) -- (    0.7000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.1000) -- (    0.8000,    0.2000) -- (    0.7000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.2000) -- (    0.2000,    0.3000) -- (    0.1000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.2000) -- (    0.2000,    0.2000) -- (    0.2000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.2000) -- (    0.3000,    0.3000) -- (    0.2000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.2000) -- (    0.3000,    0.2000) -- (    0.3000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.2000) -- (    0.8000,    0.2000) -- (    0.8000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.2000) -- (    0.9000,    0.3000) -- (    0.8000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.3000) -- (    0.1000,    0.4000) -- (    0.0000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.3000) -- (    0.1000,    0.3000) -- (    0.1000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.3000) -- (    0.2000,    0.4000) -- (    0.1000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.3000) -- (    0.2000,    0.3000) -- (    0.2000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.3000) -- (    0.9000,    0.3000) -- (    0.9000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.3000) -- (    1.0000,    0.4000) -- (    0.9000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.4000) -- (    0.1000,    0.5000) -- (    0.0000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.4000) -- (    0.1000,    0.4000) -- (    0.1000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.4000) -- (    1.0000,    0.5000) -- (    0.9000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.4000) -- (    1.0000,    0.4000) -- (    1.0000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.5000) -- (    0.1000,    0.6000) -- (    0.0000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.5000) -- (    0.1000,    0.5000) -- (    0.1000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.5000) -- (    1.0000,    0.6000) -- (    0.9000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.5000) -- (    1.0000,    0.5000) -- (    1.0000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.6000) -- (    0.1000,    0.6000) -- (    0.1000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.6000) -- (    0.2000,    0.7000) -- (    0.1000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.6000) -- (    0.9000,    0.7000) -- (    0.8000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.6000) -- (    0.9000,    0.6000) -- (    0.9000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.6000) -- (    1.0000,    0.7000) -- (    0.9000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.6000) -- (    1.0000,    0.6000) -- (    1.0000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.7000) -- (    0.2000,    0.7000) -- (    0.2000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.7000) -- (    0.3000,    0.8000) -- (    0.2000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.7000) -- (    0.8000,    0.8000) -- (    0.7000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.7000) -- (    0.8000,    0.7000) -- (    0.8000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.7000) -- (    0.9000,    0.8000) -- (    0.8000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.7000) -- (    0.9000,    0.7000) -- (    0.9000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.8000) -- (    0.3000,    0.8000) -- (    0.3000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.8000) -- (    0.4000,    0.9000) -- (    0.3000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.8000) -- (    0.7000,    0.9000) -- (    0.6000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.8000) -- (    0.7000,    0.8000) -- (    0.7000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.8000) -- (    0.8000,    0.9000) -- (    0.7000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.8000) -- (    0.8000,    0.8000) -- (    0.8000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.9000) -- (    0.4000,    0.9000) -- (    0.4000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.9000) -- (    0.5000,    1.0000) -- (    0.4000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.9000) -- (    0.5000,    0.9000) -- (    0.5000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.9000) -- (    0.6000,    1.0000) -- (    0.5000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.9000) -- (    0.6000,    0.9000) -- (    0.6000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.9000) -- (    0.7000,    1.0000) -- (    0.6000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.9000) -- (    0.7000,    0.9000) -- (    0.7000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.1000) -- (    0.5000,    0.2000) -- (    0.4000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.1000) -- (    0.5000,    0.1000) -- (    0.5000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.1000) -- (    0.6000,    0.2000) -- (    0.5000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.1000) -- (    0.6000,    0.1000) -- (    0.6000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.1000) -- (    0.7000,    0.2000) -- (    0.6000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.2000) -- (    0.4000,    0.3000) -- (    0.3000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.2000) -- (    0.4000,    0.2000) -- (    0.4000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.2000) -- (    0.5000,    0.3000) -- (    0.4000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.2000) -- (    0.5000,    0.2000) -- (    0.5000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.2000) -- (    0.6000,    0.3000) -- (    0.5000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.2000) -- (    0.6000,    0.2000) -- (    0.6000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.2000) -- (    0.7000,    0.3000) -- (    0.6000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.2000) -- (    0.7000,    0.2000) -- (    0.7000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.2000) -- (    0.8000,    0.3000) -- (    0.7000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.3000) -- (    0.3000,    0.4000) -- (    0.2000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.3000) -- (    0.3000,    0.3000) -- (    0.3000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.3000) -- (    0.4000,    0.4000) -- (    0.3000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.3000) -- (    0.4000,    0.3000) -- (    0.4000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.3000) -- (    0.5000,    0.4000) -- (    0.4000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.3000) -- (    0.5000,    0.3000) -- (    0.5000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.3000) -- (    0.6000,    0.4000) -- (    0.5000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.3000) -- (    0.6000,    0.3000) -- (    0.6000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.3000) -- (    0.7000,    0.4000) -- (    0.6000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.3000) -- (    0.7000,    0.3000) -- (    0.7000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.3000) -- (    0.8000,    0.4000) -- (    0.7000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.3000) -- (    0.8000,    0.3000) -- (    0.8000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.3000) -- (    0.9000,    0.4000) -- (    0.8000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.4000) -- (    0.2000,    0.5000) -- (    0.1000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.4000) -- (    0.2000,    0.4000) -- (    0.2000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.4000) -- (    0.3000,    0.5000) -- (    0.2000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.4000) -- (    0.3000,    0.4000) -- (    0.3000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.4000) -- (    0.4000,    0.5000) -- (    0.3000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.4000) -- (    0.4000,    0.4000) -- (    0.4000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.4000) -- (    0.5000,    0.5000) -- (    0.4000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.4000) -- (    0.5000,    0.4000) -- (    0.5000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.4000) -- (    0.6000,    0.5000) -- (    0.5000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.4000) -- (    0.6000,    0.4000) -- (    0.6000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.4000) -- (    0.7000,    0.5000) -- (    0.6000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.4000) -- (    0.7000,    0.4000) -- (    0.7000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.4000) -- (    0.8000,    0.5000) -- (    0.7000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.4000) -- (    0.8000,    0.4000) -- (    0.8000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.4000) -- (    0.9000,    0.5000) -- (    0.8000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.4000) -- (    0.9000,    0.4000) -- (    0.9000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.5000) -- (    0.2000,    0.6000) -- (    0.1000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.5000) -- (    0.2000,    0.5000) -- (    0.2000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.5000) -- (    0.3000,    0.6000) -- (    0.2000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.5000) -- (    0.3000,    0.5000) -- (    0.3000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.5000) -- (    0.4000,    0.6000) -- (    0.3000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.5000) -- (    0.4000,    0.5000) -- (    0.4000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.5000) -- (    0.5000,    0.6000) -- (    0.4000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.5000) -- (    0.5000,    0.5000) -- (    0.5000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.5000) -- (    0.6000,    0.6000) -- (    0.5000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.5000) -- (    0.6000,    0.5000) -- (    0.6000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.5000) -- (    0.7000,    0.6000) -- (    0.6000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.5000) -- (    0.7000,    0.5000) -- (    0.7000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.5000) -- (    0.8000,    0.6000) -- (    0.7000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.5000) -- (    0.8000,    0.5000) -- (    0.8000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.5000) -- (    0.9000,    0.6000) -- (    0.8000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.5000) -- (    0.9000,    0.5000) -- (    0.9000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.6000) -- (    0.2000,    0.6000) -- (    0.2000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.6000) -- (    0.3000,    0.7000) -- (    0.2000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.6000) -- (    0.3000,    0.6000) -- (    0.3000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.6000) -- (    0.4000,    0.7000) -- (    0.3000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.6000) -- (    0.4000,    0.6000) -- (    0.4000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.6000) -- (    0.5000,    0.7000) -- (    0.4000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.6000) -- (    0.5000,    0.6000) -- (    0.5000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.6000) -- (    0.6000,    0.7000) -- (    0.5000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.6000) -- (    0.6000,    0.6000) -- (    0.6000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.6000) -- (    0.7000,    0.7000) -- (    0.6000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.6000) -- (    0.7000,    0.6000) -- (    0.7000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.6000) -- (    0.8000,    0.7000) -- (    0.7000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.6000) -- (    0.8000,    0.6000) -- (    0.8000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.7000) -- (    0.3000,    0.7000) -- (    0.3000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.7000) -- (    0.4000,    0.8000) -- (    0.3000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.7000) -- (    0.4000,    0.7000) -- (    0.4000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.7000) -- (    0.5000,    0.8000) -- (    0.4000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.7000) -- (    0.5000,    0.7000) -- (    0.5000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.7000) -- (    0.6000,    0.8000) -- (    0.5000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.7000) -- (    0.6000,    0.7000) -- (    0.6000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.7000) -- (    0.7000,    0.8000) -- (    0.6000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.7000) -- (    0.7000,    0.7000) -- (    0.7000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.8000) -- (    0.4000,    0.8000) -- (    0.4000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.8000) -- (    0.5000,    0.9000) -- (    0.4000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.8000) -- (    0.5000,    0.8000) -- (    0.5000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.8000) -- (    0.6000,    0.9000) -- (    0.5000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.8000) -- (    0.6000,    0.8000) -- (    0.6000,    0.9000) -- cycle;

\draw (0,0) circle (0);
     \end{tikzpicture}
\begin{tikzpicture}[scale=5]
      \draw [fill=gray!30](.5,.5) circle (0.4142);

\draw[thick,red!70!black](0.3500, 0.0500) -- ( 0.4000, 0.1000) -- ( 0.3500, 0.1000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.0500) -- ( 0.4000, 0.0500) -- ( 0.4000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.0500) -- ( 0.4500, 0.1000) -- ( 0.4000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.0500) -- ( 0.4500, 0.0500) -- ( 0.4500, 0.1000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.0500) -- ( 0.5000, 0.1000) -- ( 0.4500, 0.1000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.0500) -- ( 0.5000, 0.0500) -- ( 0.5000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.0500) -- ( 0.5500, 0.1000) -- ( 0.5000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.0500) -- ( 0.5500, 0.0500) -- ( 0.5500, 0.1000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.0500) -- ( 0.6000, 0.1000) -- ( 0.5500, 0.1000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.0500) -- ( 0.6000, 0.0500) -- ( 0.6000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.0500) -- ( 0.6500, 0.1000) -- ( 0.6000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.1000) -- ( 0.3000, 0.1500) -- ( 0.2500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.1000) -- ( 0.3000, 0.1000) -- ( 0.3000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.1000) -- ( 0.3500, 0.1500) -- ( 0.3000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.1000) -- ( 0.3500, 0.1000) -- ( 0.3500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.1000) -- ( 0.4000, 0.1500) -- ( 0.3500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.1000) -- ( 0.4000, 0.1000) -- ( 0.4000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.1000) -- ( 0.6500, 0.1000) -- ( 0.6500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.1000) -- ( 0.7000, 0.1500) -- ( 0.6500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.1000) -- ( 0.7000, 0.1000) -- ( 0.7000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.1000) -- ( 0.7500, 0.1500) -- ( 0.7000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.1500) -- ( 0.2500, 0.2000) -- ( 0.2000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.1500) -- ( 0.2500, 0.1500) -- ( 0.2500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.1500) -- ( 0.3000, 0.2000) -- ( 0.2500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.1500) -- ( 0.3000, 0.1500) -- ( 0.3000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.1500) -- ( 0.7500, 0.1500) -- ( 0.7500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.1500) -- ( 0.8000, 0.2000) -- ( 0.7500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.2000) -- ( 0.2000, 0.2500) -- ( 0.1500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.2000) -- ( 0.2000, 0.2000) -- ( 0.2000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.2000) -- ( 0.2500, 0.2500) -- ( 0.2000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.2000) -- ( 0.2500, 0.2000) -- ( 0.2500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.2000) -- ( 0.8000, 0.2000) -- ( 0.8000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.2000) -- ( 0.8500, 0.2500) -- ( 0.8000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.2500) -- ( 0.1500, 0.3000) -- ( 0.1000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.2500) -- ( 0.1500, 0.2500) -- ( 0.1500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.2500) -- ( 0.2000, 0.3000) -- ( 0.1500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.2500) -- ( 0.2000, 0.2500) -- ( 0.2000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.2500) -- ( 0.8500, 0.2500) -- ( 0.8500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.2500) -- ( 0.9000, 0.3000) -- ( 0.8500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.3000) -- ( 0.1500, 0.3500) -- ( 0.1000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.3000) -- ( 0.1500, 0.3000) -- ( 0.1500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.3000) -- ( 0.9000, 0.3500) -- ( 0.8500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.3000) -- ( 0.9000, 0.3000) -- ( 0.9000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.0500, 0.3500) -- ( 0.1000, 0.4000) -- ( 0.0500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.3500) -- ( 0.1000, 0.3500) -- ( 0.1000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.3500) -- ( 0.1500, 0.4000) -- ( 0.1000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.3500) -- ( 0.1500, 0.3500) -- ( 0.1500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.3500) -- ( 0.9000, 0.3500) -- ( 0.9000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.9000, 0.3500) -- ( 0.9500, 0.4000) -- ( 0.9000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.4000) -- ( 0.1000, 0.4500) -- ( 0.0500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.0500, 0.4000) -- ( 0.1000, 0.4000) -- ( 0.1000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.4000) -- ( 0.9500, 0.4500) -- ( 0.9000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.4000) -- ( 0.9500, 0.4000) -- ( 0.9500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.0500, 0.4500) -- ( 0.1000, 0.5000) -- ( 0.0500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.4500) -- ( 0.1000, 0.4500) -- ( 0.1000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.9000, 0.4500) -- ( 0.9500, 0.5000) -- ( 0.9000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.9000, 0.4500) -- ( 0.9500, 0.4500) -- ( 0.9500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.5000) -- ( 0.1000, 0.5500) -- ( 0.0500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.0500, 0.5000) -- ( 0.1000, 0.5000) -- ( 0.1000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.5000) -- ( 0.9500, 0.5500) -- ( 0.9000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.5000) -- ( 0.9500, 0.5000) -- ( 0.9500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.0500, 0.5500) -- ( 0.1000, 0.6000) -- ( 0.0500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.5500) -- ( 0.1000, 0.5500) -- ( 0.1000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.9000, 0.5500) -- ( 0.9500, 0.6000) -- ( 0.9000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.9000, 0.5500) -- ( 0.9500, 0.5500) -- ( 0.9500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.6000) -- ( 0.1000, 0.6000) -- ( 0.1000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.6000) -- ( 0.1500, 0.6500) -- ( 0.1000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.6000) -- ( 0.9000, 0.6500) -- ( 0.8500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.6000) -- ( 0.9000, 0.6000) -- ( 0.9000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.6000) -- ( 0.9500, 0.6500) -- ( 0.9000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.6000) -- ( 0.9500, 0.6000) -- ( 0.9500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.6500) -- ( 0.1500, 0.7000) -- ( 0.1000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.6500) -- ( 0.1500, 0.6500) -- ( 0.1500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.6500) -- ( 0.9000, 0.7000) -- ( 0.8500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.6500) -- ( 0.9000, 0.6500) -- ( 0.9000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.7000) -- ( 0.1500, 0.7000) -- ( 0.1500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.7000) -- ( 0.2000, 0.7500) -- ( 0.1500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.7000) -- ( 0.8500, 0.7500) -- ( 0.8000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.7000) -- ( 0.8500, 0.7000) -- ( 0.8500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.7000) -- ( 0.9000, 0.7500) -- ( 0.8500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.7000) -- ( 0.9000, 0.7000) -- ( 0.9000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.7500) -- ( 0.2000, 0.7500) -- ( 0.2000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.7500) -- ( 0.2500, 0.8000) -- ( 0.2000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.7500) -- ( 0.8000, 0.8000) -- ( 0.7500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.7500) -- ( 0.8000, 0.7500) -- ( 0.8000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.7500) -- ( 0.8500, 0.8000) -- ( 0.8000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.7500) -- ( 0.8500, 0.7500) -- ( 0.8500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.8000) -- ( 0.2500, 0.8000) -- ( 0.2500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.8000) -- ( 0.3000, 0.8500) -- ( 0.2500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.8000) -- ( 0.7500, 0.8500) -- ( 0.7000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.8000) -- ( 0.7500, 0.8000) -- ( 0.7500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.8000) -- ( 0.8000, 0.8500) -- ( 0.7500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.8000) -- ( 0.8000, 0.8000) -- ( 0.8000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.8500) -- ( 0.3000, 0.8500) -- ( 0.3000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.8500) -- ( 0.3500, 0.9000) -- ( 0.3000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.8500) -- ( 0.3500, 0.8500) -- ( 0.3500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.8500) -- ( 0.4000, 0.9000) -- ( 0.3500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.8500) -- ( 0.6500, 0.9000) -- ( 0.6000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.8500) -- ( 0.6500, 0.8500) -- ( 0.6500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.8500) -- ( 0.7000, 0.9000) -- ( 0.6500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.8500) -- ( 0.7000, 0.8500) -- ( 0.7000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.8500) -- ( 0.7500, 0.9000) -- ( 0.7000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.8500) -- ( 0.7500, 0.8500) -- ( 0.7500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.9000) -- ( 0.4000, 0.9000) -- ( 0.4000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.9000) -- ( 0.4500, 0.9500) -- ( 0.4000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.9000) -- ( 0.4500, 0.9000) -- ( 0.4500, 0.9500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.9000) -- ( 0.5000, 0.9500) -- ( 0.4500, 0.9500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.9000) -- ( 0.5000, 0.9000) -- ( 0.5000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.9000) -- ( 0.5500, 0.9500) -- ( 0.5000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.9000) -- ( 0.5500, 0.9000) -- ( 0.5500, 0.9500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.9000) -- ( 0.6000, 0.9500) -- ( 0.5500, 0.9500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.9000) -- ( 0.6000, 0.9000) -- ( 0.6000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.9000) -- ( 0.6500, 0.9500) -- ( 0.6000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.9000) -- ( 0.6500, 0.9000) -- ( 0.6500, 0.9500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.1000) -- ( 0.4500, 0.1500) -- ( 0.4000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.1000) -- ( 0.4500, 0.1000) -- ( 0.4500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.1000) -- ( 0.5000, 0.1500) -- ( 0.4500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.1000) -- ( 0.5000, 0.1000) -- ( 0.5000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.1000) -- ( 0.5500, 0.1500) -- ( 0.5000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.1000) -- ( 0.5500, 0.1000) -- ( 0.5500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.1000) -- ( 0.6000, 0.1500) -- ( 0.5500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.1000) -- ( 0.6000, 0.1000) -- ( 0.6000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.1000) -- ( 0.6500, 0.1500) -- ( 0.6000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.1500) -- ( 0.3500, 0.2000) -- ( 0.3000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.1500) -- ( 0.3500, 0.1500) -- ( 0.3500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.1500) -- ( 0.4000, 0.2000) -- ( 0.3500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.1500) -- ( 0.4000, 0.1500) -- ( 0.4000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.1500) -- ( 0.4500, 0.2000) -- ( 0.4000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.1500) -- ( 0.4500, 0.1500) -- ( 0.4500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.1500) -- ( 0.5000, 0.2000) -- ( 0.4500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.1500) -- ( 0.5000, 0.1500) -- ( 0.5000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.1500) -- ( 0.5500, 0.2000) -- ( 0.5000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.1500) -- ( 0.5500, 0.1500) -- ( 0.5500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.1500) -- ( 0.6000, 0.2000) -- ( 0.5500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.1500) -- ( 0.6000, 0.1500) -- ( 0.6000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.1500) -- ( 0.6500, 0.2000) -- ( 0.6000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.1500) -- ( 0.6500, 0.1500) -- ( 0.6500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.1500) -- ( 0.7000, 0.2000) -- ( 0.6500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.1500) -- ( 0.7000, 0.1500) -- ( 0.7000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.1500) -- ( 0.7500, 0.2000) -- ( 0.7000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.2000) -- ( 0.3000, 0.2500) -- ( 0.2500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.2000) -- ( 0.3000, 0.2000) -- ( 0.3000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.2000) -- ( 0.3500, 0.2500) -- ( 0.3000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.2000) -- ( 0.3500, 0.2000) -- ( 0.3500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.2000) -- ( 0.4000, 0.2500) -- ( 0.3500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.2000) -- ( 0.4000, 0.2000) -- ( 0.4000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.2000) -- ( 0.4500, 0.2500) -- ( 0.4000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.2000) -- ( 0.4500, 0.2000) -- ( 0.4500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.2000) -- ( 0.5000, 0.2500) -- ( 0.4500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.2000) -- ( 0.5000, 0.2000) -- ( 0.5000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.2000) -- ( 0.5500, 0.2500) -- ( 0.5000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.2000) -- ( 0.5500, 0.2000) -- ( 0.5500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.2000) -- ( 0.6000, 0.2500) -- ( 0.5500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.2000) -- ( 0.6000, 0.2000) -- ( 0.6000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.2000) -- ( 0.6500, 0.2500) -- ( 0.6000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.2000) -- ( 0.6500, 0.2000) -- ( 0.6500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.2000) -- ( 0.7000, 0.2500) -- ( 0.6500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.2000) -- ( 0.7000, 0.2000) -- ( 0.7000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.2000) -- ( 0.7500, 0.2500) -- ( 0.7000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.2000) -- ( 0.7500, 0.2000) -- ( 0.7500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.2000) -- ( 0.8000, 0.2500) -- ( 0.7500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.2500) -- ( 0.2500, 0.3000) -- ( 0.2000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.2500) -- ( 0.2500, 0.2500) -- ( 0.2500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.2500) -- ( 0.3000, 0.3000) -- ( 0.2500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.2500) -- ( 0.3000, 0.2500) -- ( 0.3000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.2500) -- ( 0.3500, 0.3000) -- ( 0.3000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.2500) -- ( 0.3500, 0.2500) -- ( 0.3500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.2500) -- ( 0.4000, 0.3000) -- ( 0.3500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.2500) -- ( 0.4000, 0.2500) -- ( 0.4000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.2500) -- ( 0.4500, 0.3000) -- ( 0.4000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.2500) -- ( 0.4500, 0.2500) -- ( 0.4500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.2500) -- ( 0.5000, 0.3000) -- ( 0.4500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.2500) -- ( 0.5000, 0.2500) -- ( 0.5000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.2500) -- ( 0.5500, 0.3000) -- ( 0.5000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.2500) -- ( 0.5500, 0.2500) -- ( 0.5500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.2500) -- ( 0.6000, 0.3000) -- ( 0.5500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.2500) -- ( 0.6000, 0.2500) -- ( 0.6000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.2500) -- ( 0.6500, 0.3000) -- ( 0.6000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.2500) -- ( 0.6500, 0.2500) -- ( 0.6500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.2500) -- ( 0.7000, 0.3000) -- ( 0.6500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.2500) -- ( 0.7000, 0.2500) -- ( 0.7000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.2500) -- ( 0.7500, 0.3000) -- ( 0.7000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.2500) -- ( 0.7500, 0.2500) -- ( 0.7500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.2500) -- ( 0.8000, 0.3000) -- ( 0.7500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.2500) -- ( 0.8000, 0.2500) -- ( 0.8000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.2500) -- ( 0.8500, 0.3000) -- ( 0.8000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.3000) -- ( 0.2000, 0.3500) -- ( 0.1500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.3000) -- ( 0.2000, 0.3000) -- ( 0.2000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.3000) -- ( 0.2500, 0.3500) -- ( 0.2000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.3000) -- ( 0.2500, 0.3000) -- ( 0.2500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.3000) -- ( 0.3000, 0.3500) -- ( 0.2500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.3000) -- ( 0.3000, 0.3000) -- ( 0.3000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.3000) -- ( 0.3500, 0.3500) -- ( 0.3000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.3000) -- ( 0.3500, 0.3000) -- ( 0.3500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.3000) -- ( 0.4000, 0.3500) -- ( 0.3500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.3000) -- ( 0.4000, 0.3000) -- ( 0.4000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.3000) -- ( 0.4500, 0.3500) -- ( 0.4000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.3000) -- ( 0.4500, 0.3000) -- ( 0.4500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.3000) -- ( 0.5000, 0.3500) -- ( 0.4500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.3000) -- ( 0.5000, 0.3000) -- ( 0.5000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.3000) -- ( 0.5500, 0.3500) -- ( 0.5000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.3000) -- ( 0.5500, 0.3000) -- ( 0.5500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.3000) -- ( 0.6000, 0.3500) -- ( 0.5500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.3000) -- ( 0.6000, 0.3000) -- ( 0.6000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.3000) -- ( 0.6500, 0.3500) -- ( 0.6000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.3000) -- ( 0.6500, 0.3000) -- ( 0.6500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.3000) -- ( 0.7000, 0.3500) -- ( 0.6500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.3000) -- ( 0.7000, 0.3000) -- ( 0.7000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.3000) -- ( 0.7500, 0.3500) -- ( 0.7000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.3000) -- ( 0.7500, 0.3000) -- ( 0.7500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.3000) -- ( 0.8000, 0.3500) -- ( 0.7500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.3000) -- ( 0.8000, 0.3000) -- ( 0.8000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.3000) -- ( 0.8500, 0.3500) -- ( 0.8000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.3000) -- ( 0.8500, 0.3000) -- ( 0.8500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.3500) -- ( 0.2000, 0.4000) -- ( 0.1500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.3500) -- ( 0.2000, 0.3500) -- ( 0.2000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.3500) -- ( 0.2500, 0.4000) -- ( 0.2000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.3500) -- ( 0.2500, 0.3500) -- ( 0.2500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.3500) -- ( 0.3000, 0.4000) -- ( 0.2500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.3500) -- ( 0.3000, 0.3500) -- ( 0.3000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.3500) -- ( 0.3500, 0.4000) -- ( 0.3000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.3500) -- ( 0.3500, 0.3500) -- ( 0.3500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.3500) -- ( 0.4000, 0.4000) -- ( 0.3500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.3500) -- ( 0.4000, 0.3500) -- ( 0.4000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.3500) -- ( 0.4500, 0.4000) -- ( 0.4000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.3500) -- ( 0.4500, 0.3500) -- ( 0.4500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.3500) -- ( 0.5000, 0.4000) -- ( 0.4500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.3500) -- ( 0.5000, 0.3500) -- ( 0.5000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.3500) -- ( 0.5500, 0.4000) -- ( 0.5000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.3500) -- ( 0.5500, 0.3500) -- ( 0.5500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.3500) -- ( 0.6000, 0.4000) -- ( 0.5500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.3500) -- ( 0.6000, 0.3500) -- ( 0.6000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.3500) -- ( 0.6500, 0.4000) -- ( 0.6000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.3500) -- ( 0.6500, 0.3500) -- ( 0.6500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.3500) -- ( 0.7000, 0.4000) -- ( 0.6500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.3500) -- ( 0.7000, 0.3500) -- ( 0.7000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.3500) -- ( 0.7500, 0.4000) -- ( 0.7000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.3500) -- ( 0.7500, 0.3500) -- ( 0.7500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.3500) -- ( 0.8000, 0.4000) -- ( 0.7500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.3500) -- ( 0.8000, 0.3500) -- ( 0.8000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.3500) -- ( 0.8500, 0.4000) -- ( 0.8000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.3500) -- ( 0.8500, 0.3500) -- ( 0.8500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.3500) -- ( 0.9000, 0.4000) -- ( 0.8500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.4000) -- ( 0.1500, 0.4500) -- ( 0.1000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.4000) -- ( 0.1500, 0.4000) -- ( 0.1500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.4000) -- ( 0.2000, 0.4500) -- ( 0.1500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.4000) -- ( 0.2000, 0.4000) -- ( 0.2000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.4000) -- ( 0.2500, 0.4500) -- ( 0.2000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.4000) -- ( 0.2500, 0.4000) -- ( 0.2500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.4000) -- ( 0.3000, 0.4500) -- ( 0.2500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.4000) -- ( 0.3000, 0.4000) -- ( 0.3000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.4000) -- ( 0.3500, 0.4500) -- ( 0.3000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.4000) -- ( 0.3500, 0.4000) -- ( 0.3500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.4000) -- ( 0.4000, 0.4500) -- ( 0.3500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.4000) -- ( 0.4000, 0.4000) -- ( 0.4000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.4000) -- ( 0.4500, 0.4500) -- ( 0.4000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.4000) -- ( 0.4500, 0.4000) -- ( 0.4500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.4000) -- ( 0.5000, 0.4500) -- ( 0.4500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.4000) -- ( 0.5000, 0.4000) -- ( 0.5000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.4000) -- ( 0.5500, 0.4500) -- ( 0.5000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.4000) -- ( 0.5500, 0.4000) -- ( 0.5500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.4000) -- ( 0.6000, 0.4500) -- ( 0.5500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.4000) -- ( 0.6000, 0.4000) -- ( 0.6000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.4000) -- ( 0.6500, 0.4500) -- ( 0.6000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.4000) -- ( 0.6500, 0.4000) -- ( 0.6500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.4000) -- ( 0.7000, 0.4500) -- ( 0.6500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.4000) -- ( 0.7000, 0.4000) -- ( 0.7000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.4000) -- ( 0.7500, 0.4500) -- ( 0.7000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.4000) -- ( 0.7500, 0.4000) -- ( 0.7500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.4000) -- ( 0.8000, 0.4500) -- ( 0.7500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.4000) -- ( 0.8000, 0.4000) -- ( 0.8000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.4000) -- ( 0.8500, 0.4500) -- ( 0.8000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.4000) -- ( 0.8500, 0.4000) -- ( 0.8500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.4000) -- ( 0.9000, 0.4500) -- ( 0.8500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.4000) -- ( 0.9000, 0.4000) -- ( 0.9000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.4500) -- ( 0.1500, 0.5000) -- ( 0.1000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.4500) -- ( 0.1500, 0.4500) -- ( 0.1500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.4500) -- ( 0.2000, 0.5000) -- ( 0.1500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.4500) -- ( 0.2000, 0.4500) -- ( 0.2000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.4500) -- ( 0.2500, 0.5000) -- ( 0.2000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.4500) -- ( 0.2500, 0.4500) -- ( 0.2500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.4500) -- ( 0.3000, 0.5000) -- ( 0.2500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.4500) -- ( 0.3000, 0.4500) -- ( 0.3000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.4500) -- ( 0.3500, 0.5000) -- ( 0.3000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.4500) -- ( 0.3500, 0.4500) -- ( 0.3500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.4500) -- ( 0.4000, 0.5000) -- ( 0.3500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.4500) -- ( 0.4000, 0.4500) -- ( 0.4000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.4500) -- ( 0.4500, 0.5000) -- ( 0.4000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.4500) -- ( 0.4500, 0.4500) -- ( 0.4500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.4500) -- ( 0.5000, 0.5000) -- ( 0.4500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.4500) -- ( 0.5000, 0.4500) -- ( 0.5000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.4500) -- ( 0.5500, 0.5000) -- ( 0.5000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.4500) -- ( 0.5500, 0.4500) -- ( 0.5500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.4500) -- ( 0.6000, 0.5000) -- ( 0.5500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.4500) -- ( 0.6000, 0.4500) -- ( 0.6000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.4500) -- ( 0.6500, 0.5000) -- ( 0.6000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.4500) -- ( 0.6500, 0.4500) -- ( 0.6500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.4500) -- ( 0.7000, 0.5000) -- ( 0.6500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.4500) -- ( 0.7000, 0.4500) -- ( 0.7000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.4500) -- ( 0.7500, 0.5000) -- ( 0.7000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.4500) -- ( 0.7500, 0.4500) -- ( 0.7500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.4500) -- ( 0.8000, 0.5000) -- ( 0.7500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.4500) -- ( 0.8000, 0.4500) -- ( 0.8000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.4500) -- ( 0.8500, 0.5000) -- ( 0.8000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.4500) -- ( 0.8500, 0.4500) -- ( 0.8500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.4500) -- ( 0.9000, 0.5000) -- ( 0.8500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.4500) -- ( 0.9000, 0.4500) -- ( 0.9000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.5000) -- ( 0.1500, 0.5500) -- ( 0.1000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.5000) -- ( 0.1500, 0.5000) -- ( 0.1500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.5000) -- ( 0.2000, 0.5500) -- ( 0.1500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.5000) -- ( 0.2000, 0.5000) -- ( 0.2000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.5000) -- ( 0.2500, 0.5500) -- ( 0.2000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.5000) -- ( 0.2500, 0.5000) -- ( 0.2500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.5000) -- ( 0.3000, 0.5500) -- ( 0.2500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.5000) -- ( 0.3000, 0.5000) -- ( 0.3000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.5000) -- ( 0.3500, 0.5500) -- ( 0.3000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.5000) -- ( 0.3500, 0.5000) -- ( 0.3500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.5000) -- ( 0.4000, 0.5500) -- ( 0.3500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.5000) -- ( 0.4000, 0.5000) -- ( 0.4000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.5000) -- ( 0.4500, 0.5500) -- ( 0.4000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.5000) -- ( 0.4500, 0.5000) -- ( 0.4500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.5000) -- ( 0.5000, 0.5500) -- ( 0.4500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.5000) -- ( 0.5000, 0.5000) -- ( 0.5000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.5000) -- ( 0.5500, 0.5500) -- ( 0.5000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.5000) -- ( 0.5500, 0.5000) -- ( 0.5500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.5000) -- ( 0.6000, 0.5500) -- ( 0.5500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.5000) -- ( 0.6000, 0.5000) -- ( 0.6000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.5000) -- ( 0.6500, 0.5500) -- ( 0.6000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.5000) -- ( 0.6500, 0.5000) -- ( 0.6500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.5000) -- ( 0.7000, 0.5500) -- ( 0.6500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.5000) -- ( 0.7000, 0.5000) -- ( 0.7000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.5000) -- ( 0.7500, 0.5500) -- ( 0.7000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.5000) -- ( 0.7500, 0.5000) -- ( 0.7500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.5000) -- ( 0.8000, 0.5500) -- ( 0.7500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.5000) -- ( 0.8000, 0.5000) -- ( 0.8000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.5000) -- ( 0.8500, 0.5500) -- ( 0.8000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.5000) -- ( 0.8500, 0.5000) -- ( 0.8500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.5000) -- ( 0.9000, 0.5500) -- ( 0.8500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.5000) -- ( 0.9000, 0.5000) -- ( 0.9000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.5500) -- ( 0.1500, 0.6000) -- ( 0.1000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.5500) -- ( 0.1500, 0.5500) -- ( 0.1500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.5500) -- ( 0.2000, 0.6000) -- ( 0.1500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.5500) -- ( 0.2000, 0.5500) -- ( 0.2000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.5500) -- ( 0.2500, 0.6000) -- ( 0.2000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.5500) -- ( 0.2500, 0.5500) -- ( 0.2500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.5500) -- ( 0.3000, 0.6000) -- ( 0.2500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.5500) -- ( 0.3000, 0.5500) -- ( 0.3000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.5500) -- ( 0.3500, 0.6000) -- ( 0.3000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.5500) -- ( 0.3500, 0.5500) -- ( 0.3500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.5500) -- ( 0.4000, 0.6000) -- ( 0.3500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.5500) -- ( 0.4000, 0.5500) -- ( 0.4000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.5500) -- ( 0.4500, 0.6000) -- ( 0.4000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.5500) -- ( 0.4500, 0.5500) -- ( 0.4500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.5500) -- ( 0.5000, 0.6000) -- ( 0.4500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.5500) -- ( 0.5000, 0.5500) -- ( 0.5000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.5500) -- ( 0.5500, 0.6000) -- ( 0.5000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.5500) -- ( 0.5500, 0.5500) -- ( 0.5500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.5500) -- ( 0.6000, 0.6000) -- ( 0.5500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.5500) -- ( 0.6000, 0.5500) -- ( 0.6000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.5500) -- ( 0.6500, 0.6000) -- ( 0.6000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.5500) -- ( 0.6500, 0.5500) -- ( 0.6500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.5500) -- ( 0.7000, 0.6000) -- ( 0.6500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.5500) -- ( 0.7000, 0.5500) -- ( 0.7000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.5500) -- ( 0.7500, 0.6000) -- ( 0.7000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.5500) -- ( 0.7500, 0.5500) -- ( 0.7500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.5500) -- ( 0.8000, 0.6000) -- ( 0.7500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.5500) -- ( 0.8000, 0.5500) -- ( 0.8000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.5500) -- ( 0.8500, 0.6000) -- ( 0.8000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.5500) -- ( 0.8500, 0.5500) -- ( 0.8500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.5500) -- ( 0.9000, 0.6000) -- ( 0.8500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.5500) -- ( 0.9000, 0.5500) -- ( 0.9000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.6000) -- ( 0.1500, 0.6000) -- ( 0.1500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.6000) -- ( 0.2000, 0.6500) -- ( 0.1500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.6000) -- ( 0.2000, 0.6000) -- ( 0.2000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.6000) -- ( 0.2500, 0.6500) -- ( 0.2000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.6000) -- ( 0.2500, 0.6000) -- ( 0.2500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.6000) -- ( 0.3000, 0.6500) -- ( 0.2500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.6000) -- ( 0.3000, 0.6000) -- ( 0.3000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.6000) -- ( 0.3500, 0.6500) -- ( 0.3000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.6000) -- ( 0.3500, 0.6000) -- ( 0.3500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.6000) -- ( 0.4000, 0.6500) -- ( 0.3500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.6000) -- ( 0.4000, 0.6000) -- ( 0.4000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.6000) -- ( 0.4500, 0.6500) -- ( 0.4000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.6000) -- ( 0.4500, 0.6000) -- ( 0.4500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.6000) -- ( 0.5000, 0.6500) -- ( 0.4500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.6000) -- ( 0.5000, 0.6000) -- ( 0.5000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.6000) -- ( 0.5500, 0.6500) -- ( 0.5000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.6000) -- ( 0.5500, 0.6000) -- ( 0.5500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.6000) -- ( 0.6000, 0.6500) -- ( 0.5500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.6000) -- ( 0.6000, 0.6000) -- ( 0.6000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.6000) -- ( 0.6500, 0.6500) -- ( 0.6000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.6000) -- ( 0.6500, 0.6000) -- ( 0.6500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.6000) -- ( 0.7000, 0.6500) -- ( 0.6500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.6000) -- ( 0.7000, 0.6000) -- ( 0.7000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.6000) -- ( 0.7500, 0.6500) -- ( 0.7000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.6000) -- ( 0.7500, 0.6000) -- ( 0.7500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.6000) -- ( 0.8000, 0.6500) -- ( 0.7500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.6000) -- ( 0.8000, 0.6000) -- ( 0.8000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.6000) -- ( 0.8500, 0.6500) -- ( 0.8000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.6000) -- ( 0.8500, 0.6000) -- ( 0.8500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.6500) -- ( 0.2000, 0.7000) -- ( 0.1500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.6500) -- ( 0.2000, 0.6500) -- ( 0.2000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.6500) -- ( 0.2500, 0.7000) -- ( 0.2000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.6500) -- ( 0.2500, 0.6500) -- ( 0.2500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.6500) -- ( 0.3000, 0.7000) -- ( 0.2500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.6500) -- ( 0.3000, 0.6500) -- ( 0.3000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.6500) -- ( 0.3500, 0.7000) -- ( 0.3000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.6500) -- ( 0.3500, 0.6500) -- ( 0.3500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.6500) -- ( 0.4000, 0.7000) -- ( 0.3500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.6500) -- ( 0.4000, 0.6500) -- ( 0.4000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.6500) -- ( 0.4500, 0.7000) -- ( 0.4000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.6500) -- ( 0.4500, 0.6500) -- ( 0.4500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.6500) -- ( 0.5000, 0.7000) -- ( 0.4500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.6500) -- ( 0.5000, 0.6500) -- ( 0.5000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.6500) -- ( 0.5500, 0.7000) -- ( 0.5000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.6500) -- ( 0.5500, 0.6500) -- ( 0.5500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.6500) -- ( 0.6000, 0.7000) -- ( 0.5500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.6500) -- ( 0.6000, 0.6500) -- ( 0.6000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.6500) -- ( 0.6500, 0.7000) -- ( 0.6000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.6500) -- ( 0.6500, 0.6500) -- ( 0.6500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.6500) -- ( 0.7000, 0.7000) -- ( 0.6500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.6500) -- ( 0.7000, 0.6500) -- ( 0.7000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.6500) -- ( 0.7500, 0.7000) -- ( 0.7000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.6500) -- ( 0.7500, 0.6500) -- ( 0.7500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.6500) -- ( 0.8000, 0.7000) -- ( 0.7500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.6500) -- ( 0.8000, 0.6500) -- ( 0.8000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.6500) -- ( 0.8500, 0.7000) -- ( 0.8000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.6500) -- ( 0.8500, 0.6500) -- ( 0.8500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.7000) -- ( 0.2000, 0.7000) -- ( 0.2000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.7000) -- ( 0.2500, 0.7500) -- ( 0.2000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.7000) -- ( 0.2500, 0.7000) -- ( 0.2500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.7000) -- ( 0.3000, 0.7500) -- ( 0.2500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.7000) -- ( 0.3000, 0.7000) -- ( 0.3000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.7000) -- ( 0.3500, 0.7500) -- ( 0.3000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.7000) -- ( 0.3500, 0.7000) -- ( 0.3500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.7000) -- ( 0.4000, 0.7500) -- ( 0.3500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.7000) -- ( 0.4000, 0.7000) -- ( 0.4000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.7000) -- ( 0.4500, 0.7500) -- ( 0.4000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.7000) -- ( 0.4500, 0.7000) -- ( 0.4500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.7000) -- ( 0.5000, 0.7500) -- ( 0.4500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.7000) -- ( 0.5000, 0.7000) -- ( 0.5000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.7000) -- ( 0.5500, 0.7500) -- ( 0.5000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.7000) -- ( 0.5500, 0.7000) -- ( 0.5500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.7000) -- ( 0.6000, 0.7500) -- ( 0.5500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.7000) -- ( 0.6000, 0.7000) -- ( 0.6000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.7000) -- ( 0.6500, 0.7500) -- ( 0.6000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.7000) -- ( 0.6500, 0.7000) -- ( 0.6500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.7000) -- ( 0.7000, 0.7500) -- ( 0.6500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.7000) -- ( 0.7000, 0.7000) -- ( 0.7000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.7000) -- ( 0.7500, 0.7500) -- ( 0.7000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.7000) -- ( 0.7500, 0.7000) -- ( 0.7500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.7000) -- ( 0.8000, 0.7500) -- ( 0.7500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.7000) -- ( 0.8000, 0.7000) -- ( 0.8000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.7500) -- ( 0.2500, 0.7500) -- ( 0.2500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.7500) -- ( 0.3000, 0.8000) -- ( 0.2500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.7500) -- ( 0.3000, 0.7500) -- ( 0.3000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.7500) -- ( 0.3500, 0.8000) -- ( 0.3000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.7500) -- ( 0.3500, 0.7500) -- ( 0.3500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.7500) -- ( 0.4000, 0.8000) -- ( 0.3500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.7500) -- ( 0.4000, 0.7500) -- ( 0.4000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.7500) -- ( 0.4500, 0.8000) -- ( 0.4000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.7500) -- ( 0.4500, 0.7500) -- ( 0.4500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.7500) -- ( 0.5000, 0.8000) -- ( 0.4500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.7500) -- ( 0.5000, 0.7500) -- ( 0.5000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.7500) -- ( 0.5500, 0.8000) -- ( 0.5000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.7500) -- ( 0.5500, 0.7500) -- ( 0.5500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.7500) -- ( 0.6000, 0.8000) -- ( 0.5500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.7500) -- ( 0.6000, 0.7500) -- ( 0.6000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.7500) -- ( 0.6500, 0.8000) -- ( 0.6000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.7500) -- ( 0.6500, 0.7500) -- ( 0.6500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.7500) -- ( 0.7000, 0.8000) -- ( 0.6500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.7500) -- ( 0.7000, 0.7500) -- ( 0.7000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.7500) -- ( 0.7500, 0.8000) -- ( 0.7000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.7500) -- ( 0.7500, 0.7500) -- ( 0.7500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.8000) -- ( 0.3000, 0.8000) -- ( 0.3000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.8000) -- ( 0.3500, 0.8500) -- ( 0.3000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.8000) -- ( 0.3500, 0.8000) -- ( 0.3500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.8000) -- ( 0.4000, 0.8500) -- ( 0.3500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.8000) -- ( 0.4000, 0.8000) -- ( 0.4000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.8000) -- ( 0.4500, 0.8500) -- ( 0.4000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.8000) -- ( 0.4500, 0.8000) -- ( 0.4500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.8000) -- ( 0.5000, 0.8500) -- ( 0.4500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.8000) -- ( 0.5000, 0.8000) -- ( 0.5000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.8000) -- ( 0.5500, 0.8500) -- ( 0.5000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.8000) -- ( 0.5500, 0.8000) -- ( 0.5500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.8000) -- ( 0.6000, 0.8500) -- ( 0.5500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.8000) -- ( 0.6000, 0.8000) -- ( 0.6000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.8000) -- ( 0.6500, 0.8500) -- ( 0.6000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.8000) -- ( 0.6500, 0.8000) -- ( 0.6500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.8000) -- ( 0.7000, 0.8500) -- ( 0.6500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.8000) -- ( 0.7000, 0.8000) -- ( 0.7000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.8500) -- ( 0.4000, 0.8500) -- ( 0.4000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.8500) -- ( 0.4500, 0.9000) -- ( 0.4000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.8500) -- ( 0.4500, 0.8500) -- ( 0.4500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.8500) -- ( 0.5000, 0.9000) -- ( 0.4500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.8500) -- ( 0.5000, 0.8500) -- ( 0.5000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.8500) -- ( 0.5500, 0.9000) -- ( 0.5000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.8500) -- ( 0.5500, 0.8500) -- ( 0.5500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.8500) -- ( 0.6000, 0.9000) -- ( 0.5500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.8500) -- ( 0.6000, 0.8500) -- ( 0.6000, 0.9000) -- cycle;

\draw (0,0) circle (0);
     \end{tikzpicture}
\begin{tikzpicture}[scale=5]
      \draw [fill=gray!30](.5,.5) circle (0.4142);

\draw[blue!70!black,thick](0.3000,    0.0000) -- (    0.4000,    0.1000) -- (    0.3000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.0000) -- (    0.4000,    0.0000) -- (    0.4000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.0000) -- (    0.5000,    0.1000) -- (    0.4000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.0000) -- (    0.5000,    0.0000) -- (    0.5000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.0000) -- (    0.6000,    0.1000) -- (    0.5000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.0000) -- (    0.6000,    0.0000) -- (    0.6000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.0000) -- (    0.7000,    0.1000) -- (    0.6000,    0.1000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.1000) -- (    0.3000,    0.2000) -- (    0.2000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.1000) -- (    0.3000,    0.1000) -- (    0.3000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.1000) -- (    0.4000,    0.2000) -- (    0.3000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.1000) -- (    0.4000,    0.1000) -- (    0.4000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.1000) -- (    0.7000,    0.1000) -- (    0.7000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.1000) -- (    0.8000,    0.2000) -- (    0.7000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.2000) -- (    0.2000,    0.3000) -- (    0.1000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.2000) -- (    0.2000,    0.2000) -- (    0.2000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.2000) -- (    0.3000,    0.3000) -- (    0.2000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.2000) -- (    0.3000,    0.2000) -- (    0.3000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.2000) -- (    0.8000,    0.2000) -- (    0.8000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.2000) -- (    0.9000,    0.3000) -- (    0.8000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.3000) -- (    0.1000,    0.4000) -- (    0.0000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.3000) -- (    0.1000,    0.3000) -- (    0.1000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.3000) -- (    0.2000,    0.4000) -- (    0.1000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.3000) -- (    0.2000,    0.3000) -- (    0.2000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.3000) -- (    0.9000,    0.3000) -- (    0.9000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.3000) -- (    1.0000,    0.4000) -- (    0.9000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.4000) -- (    0.1000,    0.5000) -- (    0.0000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.4000) -- (    0.1000,    0.4000) -- (    0.1000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.4000) -- (    1.0000,    0.5000) -- (    0.9000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.4000) -- (    1.0000,    0.4000) -- (    1.0000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.5000) -- (    0.1000,    0.6000) -- (    0.0000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.5000) -- (    0.1000,    0.5000) -- (    0.1000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.5000) -- (    1.0000,    0.6000) -- (    0.9000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.5000) -- (    1.0000,    0.5000) -- (    1.0000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.0000,    0.6000) -- (    0.1000,    0.6000) -- (    0.1000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.6000) -- (    0.2000,    0.7000) -- (    0.1000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.6000) -- (    0.9000,    0.7000) -- (    0.8000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.6000) -- (    0.9000,    0.6000) -- (    0.9000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.6000) -- (    1.0000,    0.7000) -- (    0.9000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.9000,    0.6000) -- (    1.0000,    0.6000) -- (    1.0000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.7000) -- (    0.2000,    0.7000) -- (    0.2000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.7000) -- (    0.3000,    0.8000) -- (    0.2000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.7000) -- (    0.8000,    0.8000) -- (    0.7000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.7000) -- (    0.8000,    0.7000) -- (    0.8000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.7000) -- (    0.9000,    0.8000) -- (    0.8000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.7000) -- (    0.9000,    0.7000) -- (    0.9000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.8000) -- (    0.3000,    0.8000) -- (    0.3000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.8000) -- (    0.4000,    0.9000) -- (    0.3000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.8000) -- (    0.7000,    0.9000) -- (    0.6000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.8000) -- (    0.7000,    0.8000) -- (    0.7000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.8000) -- (    0.8000,    0.9000) -- (    0.7000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.8000) -- (    0.8000,    0.8000) -- (    0.8000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.9000) -- (    0.4000,    0.9000) -- (    0.4000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.9000) -- (    0.5000,    1.0000) -- (    0.4000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.9000) -- (    0.5000,    0.9000) -- (    0.5000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.9000) -- (    0.6000,    1.0000) -- (    0.5000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.9000) -- (    0.6000,    0.9000) -- (    0.6000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.9000) -- (    0.7000,    1.0000) -- (    0.6000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.9000) -- (    0.7000,    0.9000) -- (    0.7000,    1.0000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.1000) -- (    0.5000,    0.2000) -- (    0.4000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.1000) -- (    0.5000,    0.1000) -- (    0.5000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.1000) -- (    0.6000,    0.2000) -- (    0.5000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.1000) -- (    0.6000,    0.1000) -- (    0.6000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.1000) -- (    0.7000,    0.2000) -- (    0.6000,    0.2000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.2000) -- (    0.4000,    0.3000) -- (    0.3000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.2000) -- (    0.4000,    0.2000) -- (    0.4000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.2000) -- (    0.5000,    0.3000) -- (    0.4000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.2000) -- (    0.5000,    0.2000) -- (    0.5000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.2000) -- (    0.6000,    0.3000) -- (    0.5000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.2000) -- (    0.6000,    0.2000) -- (    0.6000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.2000) -- (    0.7000,    0.3000) -- (    0.6000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.2000) -- (    0.7000,    0.2000) -- (    0.7000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.2000) -- (    0.8000,    0.3000) -- (    0.7000,    0.3000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.3000) -- (    0.3000,    0.4000) -- (    0.2000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.3000) -- (    0.3000,    0.3000) -- (    0.3000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.3000) -- (    0.4000,    0.4000) -- (    0.3000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.3000) -- (    0.4000,    0.3000) -- (    0.4000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.3000) -- (    0.5000,    0.4000) -- (    0.4000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.3000) -- (    0.5000,    0.3000) -- (    0.5000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.3000) -- (    0.6000,    0.4000) -- (    0.5000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.3000) -- (    0.6000,    0.3000) -- (    0.6000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.3000) -- (    0.7000,    0.4000) -- (    0.6000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.3000) -- (    0.7000,    0.3000) -- (    0.7000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.3000) -- (    0.8000,    0.4000) -- (    0.7000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.3000) -- (    0.8000,    0.3000) -- (    0.8000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.3000) -- (    0.9000,    0.4000) -- (    0.8000,    0.4000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.4000) -- (    0.2000,    0.5000) -- (    0.1000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.4000) -- (    0.2000,    0.4000) -- (    0.2000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.4000) -- (    0.3000,    0.5000) -- (    0.2000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.4000) -- (    0.3000,    0.4000) -- (    0.3000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.4000) -- (    0.4000,    0.5000) -- (    0.3000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.4000) -- (    0.4000,    0.4000) -- (    0.4000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.4000) -- (    0.5000,    0.5000) -- (    0.4000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.4000) -- (    0.5000,    0.4000) -- (    0.5000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.4000) -- (    0.6000,    0.5000) -- (    0.5000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.4000) -- (    0.6000,    0.4000) -- (    0.6000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.4000) -- (    0.7000,    0.5000) -- (    0.6000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.4000) -- (    0.7000,    0.4000) -- (    0.7000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.4000) -- (    0.8000,    0.5000) -- (    0.7000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.4000) -- (    0.8000,    0.4000) -- (    0.8000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.4000) -- (    0.9000,    0.5000) -- (    0.8000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.4000) -- (    0.9000,    0.4000) -- (    0.9000,    0.5000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.5000) -- (    0.2000,    0.6000) -- (    0.1000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.5000) -- (    0.2000,    0.5000) -- (    0.2000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.5000) -- (    0.3000,    0.6000) -- (    0.2000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.5000) -- (    0.3000,    0.5000) -- (    0.3000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.5000) -- (    0.4000,    0.6000) -- (    0.3000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.5000) -- (    0.4000,    0.5000) -- (    0.4000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.5000) -- (    0.5000,    0.6000) -- (    0.4000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.5000) -- (    0.5000,    0.5000) -- (    0.5000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.5000) -- (    0.6000,    0.6000) -- (    0.5000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.5000) -- (    0.6000,    0.5000) -- (    0.6000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.5000) -- (    0.7000,    0.6000) -- (    0.6000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.5000) -- (    0.7000,    0.5000) -- (    0.7000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.5000) -- (    0.8000,    0.6000) -- (    0.7000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.5000) -- (    0.8000,    0.5000) -- (    0.8000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.5000) -- (    0.9000,    0.6000) -- (    0.8000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.8000,    0.5000) -- (    0.9000,    0.5000) -- (    0.9000,    0.6000) -- cycle;
\draw[blue!70!black,thick](0.1000,    0.6000) -- (    0.2000,    0.6000) -- (    0.2000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.6000) -- (    0.3000,    0.7000) -- (    0.2000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.6000) -- (    0.3000,    0.6000) -- (    0.3000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.6000) -- (    0.4000,    0.7000) -- (    0.3000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.6000) -- (    0.4000,    0.6000) -- (    0.4000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.6000) -- (    0.5000,    0.7000) -- (    0.4000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.6000) -- (    0.5000,    0.6000) -- (    0.5000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.6000) -- (    0.6000,    0.7000) -- (    0.5000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.6000) -- (    0.6000,    0.6000) -- (    0.6000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.6000) -- (    0.7000,    0.7000) -- (    0.6000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.6000) -- (    0.7000,    0.6000) -- (    0.7000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.6000) -- (    0.8000,    0.7000) -- (    0.7000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.7000,    0.6000) -- (    0.8000,    0.6000) -- (    0.8000,    0.7000) -- cycle;
\draw[blue!70!black,thick](0.2000,    0.7000) -- (    0.3000,    0.7000) -- (    0.3000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.7000) -- (    0.4000,    0.8000) -- (    0.3000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.7000) -- (    0.4000,    0.7000) -- (    0.4000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.7000) -- (    0.5000,    0.8000) -- (    0.4000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.7000) -- (    0.5000,    0.7000) -- (    0.5000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.7000) -- (    0.6000,    0.8000) -- (    0.5000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.7000) -- (    0.6000,    0.7000) -- (    0.6000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.7000) -- (    0.7000,    0.8000) -- (    0.6000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.6000,    0.7000) -- (    0.7000,    0.7000) -- (    0.7000,    0.8000) -- cycle;
\draw[blue!70!black,thick](0.3000,    0.8000) -- (    0.4000,    0.8000) -- (    0.4000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.8000) -- (    0.5000,    0.9000) -- (    0.4000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.4000,    0.8000) -- (    0.5000,    0.8000) -- (    0.5000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.8000) -- (    0.6000,    0.9000) -- (    0.5000,    0.9000) -- cycle;
\draw[blue!70!black,thick](0.5000,    0.8000) -- (    0.6000,    0.8000) -- (    0.6000,    0.9000) -- cycle;

\draw[thick,red!70!black](0.3500, 0.0500) -- ( 0.4000, 0.1000) -- ( 0.3500, 0.1000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.0500) -- ( 0.4000, 0.0500) -- ( 0.4000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.0500) -- ( 0.4500, 0.1000) -- ( 0.4000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.0500) -- ( 0.4500, 0.0500) -- ( 0.4500, 0.1000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.0500) -- ( 0.5000, 0.1000) -- ( 0.4500, 0.1000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.0500) -- ( 0.5000, 0.0500) -- ( 0.5000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.0500) -- ( 0.5500, 0.1000) -- ( 0.5000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.0500) -- ( 0.5500, 0.0500) -- ( 0.5500, 0.1000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.0500) -- ( 0.6000, 0.1000) -- ( 0.5500, 0.1000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.0500) -- ( 0.6000, 0.0500) -- ( 0.6000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.0500) -- ( 0.6500, 0.1000) -- ( 0.6000, 0.1000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.1000) -- ( 0.3000, 0.1500) -- ( 0.2500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.1000) -- ( 0.3000, 0.1000) -- ( 0.3000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.1000) -- ( 0.3500, 0.1500) -- ( 0.3000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.1000) -- ( 0.3500, 0.1000) -- ( 0.3500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.1000) -- ( 0.4000, 0.1500) -- ( 0.3500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.1000) -- ( 0.4000, 0.1000) -- ( 0.4000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.1000) -- ( 0.6500, 0.1000) -- ( 0.6500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.1000) -- ( 0.7000, 0.1500) -- ( 0.6500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.1000) -- ( 0.7000, 0.1000) -- ( 0.7000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.1000) -- ( 0.7500, 0.1500) -- ( 0.7000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.1500) -- ( 0.2500, 0.2000) -- ( 0.2000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.1500) -- ( 0.2500, 0.1500) -- ( 0.2500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.1500) -- ( 0.3000, 0.2000) -- ( 0.2500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.1500) -- ( 0.3000, 0.1500) -- ( 0.3000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.1500) -- ( 0.7500, 0.1500) -- ( 0.7500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.1500) -- ( 0.8000, 0.2000) -- ( 0.7500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.2000) -- ( 0.2000, 0.2500) -- ( 0.1500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.2000) -- ( 0.2000, 0.2000) -- ( 0.2000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.2000) -- ( 0.2500, 0.2500) -- ( 0.2000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.2000) -- ( 0.2500, 0.2000) -- ( 0.2500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.2000) -- ( 0.8000, 0.2000) -- ( 0.8000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.2000) -- ( 0.8500, 0.2500) -- ( 0.8000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.2500) -- ( 0.1500, 0.3000) -- ( 0.1000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.2500) -- ( 0.1500, 0.2500) -- ( 0.1500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.2500) -- ( 0.2000, 0.3000) -- ( 0.1500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.2500) -- ( 0.2000, 0.2500) -- ( 0.2000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.2500) -- ( 0.8500, 0.2500) -- ( 0.8500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.2500) -- ( 0.9000, 0.3000) -- ( 0.8500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.3000) -- ( 0.1500, 0.3500) -- ( 0.1000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.3000) -- ( 0.1500, 0.3000) -- ( 0.1500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.3000) -- ( 0.9000, 0.3500) -- ( 0.8500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.3000) -- ( 0.9000, 0.3000) -- ( 0.9000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.0500, 0.3500) -- ( 0.1000, 0.4000) -- ( 0.0500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.3500) -- ( 0.1000, 0.3500) -- ( 0.1000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.3500) -- ( 0.1500, 0.4000) -- ( 0.1000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.3500) -- ( 0.1500, 0.3500) -- ( 0.1500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.3500) -- ( 0.9000, 0.3500) -- ( 0.9000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.9000, 0.3500) -- ( 0.9500, 0.4000) -- ( 0.9000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.4000) -- ( 0.1000, 0.4500) -- ( 0.0500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.0500, 0.4000) -- ( 0.1000, 0.4000) -- ( 0.1000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.4000) -- ( 0.9500, 0.4500) -- ( 0.9000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.4000) -- ( 0.9500, 0.4000) -- ( 0.9500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.0500, 0.4500) -- ( 0.1000, 0.5000) -- ( 0.0500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.4500) -- ( 0.1000, 0.4500) -- ( 0.1000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.9000, 0.4500) -- ( 0.9500, 0.5000) -- ( 0.9000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.9000, 0.4500) -- ( 0.9500, 0.4500) -- ( 0.9500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.5000) -- ( 0.1000, 0.5500) -- ( 0.0500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.0500, 0.5000) -- ( 0.1000, 0.5000) -- ( 0.1000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.5000) -- ( 0.9500, 0.5500) -- ( 0.9000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.5000) -- ( 0.9500, 0.5000) -- ( 0.9500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.0500, 0.5500) -- ( 0.1000, 0.6000) -- ( 0.0500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.5500) -- ( 0.1000, 0.5500) -- ( 0.1000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.9000, 0.5500) -- ( 0.9500, 0.6000) -- ( 0.9000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.9000, 0.5500) -- ( 0.9500, 0.5500) -- ( 0.9500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.0500, 0.6000) -- ( 0.1000, 0.6000) -- ( 0.1000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.6000) -- ( 0.1500, 0.6500) -- ( 0.1000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.6000) -- ( 0.9000, 0.6500) -- ( 0.8500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.6000) -- ( 0.9000, 0.6000) -- ( 0.9000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.6000) -- ( 0.9500, 0.6500) -- ( 0.9000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.9000, 0.6000) -- ( 0.9500, 0.6000) -- ( 0.9500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.6500) -- ( 0.1500, 0.7000) -- ( 0.1000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.6500) -- ( 0.1500, 0.6500) -- ( 0.1500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.6500) -- ( 0.9000, 0.7000) -- ( 0.8500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.6500) -- ( 0.9000, 0.6500) -- ( 0.9000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.7000) -- ( 0.1500, 0.7000) -- ( 0.1500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.7000) -- ( 0.2000, 0.7500) -- ( 0.1500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.7000) -- ( 0.8500, 0.7500) -- ( 0.8000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.7000) -- ( 0.8500, 0.7000) -- ( 0.8500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.7000) -- ( 0.9000, 0.7500) -- ( 0.8500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.7000) -- ( 0.9000, 0.7000) -- ( 0.9000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.7500) -- ( 0.2000, 0.7500) -- ( 0.2000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.7500) -- ( 0.2500, 0.8000) -- ( 0.2000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.7500) -- ( 0.8000, 0.8000) -- ( 0.7500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.7500) -- ( 0.8000, 0.7500) -- ( 0.8000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.7500) -- ( 0.8500, 0.8000) -- ( 0.8000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.7500) -- ( 0.8500, 0.7500) -- ( 0.8500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.8000) -- ( 0.2500, 0.8000) -- ( 0.2500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.8000) -- ( 0.3000, 0.8500) -- ( 0.2500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.8000) -- ( 0.7500, 0.8500) -- ( 0.7000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.8000) -- ( 0.7500, 0.8000) -- ( 0.7500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.8000) -- ( 0.8000, 0.8500) -- ( 0.7500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.8000) -- ( 0.8000, 0.8000) -- ( 0.8000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.8500) -- ( 0.3000, 0.8500) -- ( 0.3000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.8500) -- ( 0.3500, 0.9000) -- ( 0.3000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.8500) -- ( 0.3500, 0.8500) -- ( 0.3500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.8500) -- ( 0.4000, 0.9000) -- ( 0.3500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.8500) -- ( 0.6500, 0.9000) -- ( 0.6000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.8500) -- ( 0.6500, 0.8500) -- ( 0.6500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.8500) -- ( 0.7000, 0.9000) -- ( 0.6500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.8500) -- ( 0.7000, 0.8500) -- ( 0.7000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.8500) -- ( 0.7500, 0.9000) -- ( 0.7000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.8500) -- ( 0.7500, 0.8500) -- ( 0.7500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.9000) -- ( 0.4000, 0.9000) -- ( 0.4000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.9000) -- ( 0.4500, 0.9500) -- ( 0.4000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.9000) -- ( 0.4500, 0.9000) -- ( 0.4500, 0.9500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.9000) -- ( 0.5000, 0.9500) -- ( 0.4500, 0.9500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.9000) -- ( 0.5000, 0.9000) -- ( 0.5000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.9000) -- ( 0.5500, 0.9500) -- ( 0.5000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.9000) -- ( 0.5500, 0.9000) -- ( 0.5500, 0.9500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.9000) -- ( 0.6000, 0.9500) -- ( 0.5500, 0.9500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.9000) -- ( 0.6000, 0.9000) -- ( 0.6000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.9000) -- ( 0.6500, 0.9500) -- ( 0.6000, 0.9500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.9000) -- ( 0.6500, 0.9000) -- ( 0.6500, 0.9500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.1000) -- ( 0.4500, 0.1500) -- ( 0.4000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.1000) -- ( 0.4500, 0.1000) -- ( 0.4500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.1000) -- ( 0.5000, 0.1500) -- ( 0.4500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.1000) -- ( 0.5000, 0.1000) -- ( 0.5000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.1000) -- ( 0.5500, 0.1500) -- ( 0.5000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.1000) -- ( 0.5500, 0.1000) -- ( 0.5500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.1000) -- ( 0.6000, 0.1500) -- ( 0.5500, 0.1500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.1000) -- ( 0.6000, 0.1000) -- ( 0.6000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.1000) -- ( 0.6500, 0.1500) -- ( 0.6000, 0.1500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.1500) -- ( 0.3500, 0.2000) -- ( 0.3000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.1500) -- ( 0.3500, 0.1500) -- ( 0.3500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.1500) -- ( 0.4000, 0.2000) -- ( 0.3500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.1500) -- ( 0.4000, 0.1500) -- ( 0.4000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.1500) -- ( 0.4500, 0.2000) -- ( 0.4000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.1500) -- ( 0.4500, 0.1500) -- ( 0.4500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.1500) -- ( 0.5000, 0.2000) -- ( 0.4500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.1500) -- ( 0.5000, 0.1500) -- ( 0.5000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.1500) -- ( 0.5500, 0.2000) -- ( 0.5000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.1500) -- ( 0.5500, 0.1500) -- ( 0.5500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.1500) -- ( 0.6000, 0.2000) -- ( 0.5500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.1500) -- ( 0.6000, 0.1500) -- ( 0.6000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.1500) -- ( 0.6500, 0.2000) -- ( 0.6000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.1500) -- ( 0.6500, 0.1500) -- ( 0.6500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.1500) -- ( 0.7000, 0.2000) -- ( 0.6500, 0.2000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.1500) -- ( 0.7000, 0.1500) -- ( 0.7000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.1500) -- ( 0.7500, 0.2000) -- ( 0.7000, 0.2000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.2000) -- ( 0.3000, 0.2500) -- ( 0.2500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.2000) -- ( 0.3000, 0.2000) -- ( 0.3000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.2000) -- ( 0.3500, 0.2500) -- ( 0.3000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.2000) -- ( 0.3500, 0.2000) -- ( 0.3500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.2000) -- ( 0.4000, 0.2500) -- ( 0.3500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.2000) -- ( 0.4000, 0.2000) -- ( 0.4000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.2000) -- ( 0.4500, 0.2500) -- ( 0.4000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.2000) -- ( 0.4500, 0.2000) -- ( 0.4500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.2000) -- ( 0.5000, 0.2500) -- ( 0.4500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.2000) -- ( 0.5000, 0.2000) -- ( 0.5000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.2000) -- ( 0.5500, 0.2500) -- ( 0.5000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.2000) -- ( 0.5500, 0.2000) -- ( 0.5500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.2000) -- ( 0.6000, 0.2500) -- ( 0.5500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.2000) -- ( 0.6000, 0.2000) -- ( 0.6000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.2000) -- ( 0.6500, 0.2500) -- ( 0.6000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.2000) -- ( 0.6500, 0.2000) -- ( 0.6500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.2000) -- ( 0.7000, 0.2500) -- ( 0.6500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.2000) -- ( 0.7000, 0.2000) -- ( 0.7000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.2000) -- ( 0.7500, 0.2500) -- ( 0.7000, 0.2500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.2000) -- ( 0.7500, 0.2000) -- ( 0.7500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.2000) -- ( 0.8000, 0.2500) -- ( 0.7500, 0.2500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.2500) -- ( 0.2500, 0.3000) -- ( 0.2000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.2500) -- ( 0.2500, 0.2500) -- ( 0.2500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.2500) -- ( 0.3000, 0.3000) -- ( 0.2500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.2500) -- ( 0.3000, 0.2500) -- ( 0.3000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.2500) -- ( 0.3500, 0.3000) -- ( 0.3000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.2500) -- ( 0.3500, 0.2500) -- ( 0.3500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.2500) -- ( 0.4000, 0.3000) -- ( 0.3500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.2500) -- ( 0.4000, 0.2500) -- ( 0.4000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.2500) -- ( 0.4500, 0.3000) -- ( 0.4000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.2500) -- ( 0.4500, 0.2500) -- ( 0.4500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.2500) -- ( 0.5000, 0.3000) -- ( 0.4500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.2500) -- ( 0.5000, 0.2500) -- ( 0.5000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.2500) -- ( 0.5500, 0.3000) -- ( 0.5000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.2500) -- ( 0.5500, 0.2500) -- ( 0.5500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.2500) -- ( 0.6000, 0.3000) -- ( 0.5500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.2500) -- ( 0.6000, 0.2500) -- ( 0.6000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.2500) -- ( 0.6500, 0.3000) -- ( 0.6000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.2500) -- ( 0.6500, 0.2500) -- ( 0.6500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.2500) -- ( 0.7000, 0.3000) -- ( 0.6500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.2500) -- ( 0.7000, 0.2500) -- ( 0.7000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.2500) -- ( 0.7500, 0.3000) -- ( 0.7000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.2500) -- ( 0.7500, 0.2500) -- ( 0.7500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.2500) -- ( 0.8000, 0.3000) -- ( 0.7500, 0.3000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.2500) -- ( 0.8000, 0.2500) -- ( 0.8000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.2500) -- ( 0.8500, 0.3000) -- ( 0.8000, 0.3000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.3000) -- ( 0.2000, 0.3500) -- ( 0.1500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.3000) -- ( 0.2000, 0.3000) -- ( 0.2000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.3000) -- ( 0.2500, 0.3500) -- ( 0.2000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.3000) -- ( 0.2500, 0.3000) -- ( 0.2500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.3000) -- ( 0.3000, 0.3500) -- ( 0.2500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.3000) -- ( 0.3000, 0.3000) -- ( 0.3000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.3000) -- ( 0.3500, 0.3500) -- ( 0.3000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.3000) -- ( 0.3500, 0.3000) -- ( 0.3500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.3000) -- ( 0.4000, 0.3500) -- ( 0.3500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.3000) -- ( 0.4000, 0.3000) -- ( 0.4000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.3000) -- ( 0.4500, 0.3500) -- ( 0.4000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.3000) -- ( 0.4500, 0.3000) -- ( 0.4500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.3000) -- ( 0.5000, 0.3500) -- ( 0.4500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.3000) -- ( 0.5000, 0.3000) -- ( 0.5000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.3000) -- ( 0.5500, 0.3500) -- ( 0.5000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.3000) -- ( 0.5500, 0.3000) -- ( 0.5500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.3000) -- ( 0.6000, 0.3500) -- ( 0.5500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.3000) -- ( 0.6000, 0.3000) -- ( 0.6000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.3000) -- ( 0.6500, 0.3500) -- ( 0.6000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.3000) -- ( 0.6500, 0.3000) -- ( 0.6500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.3000) -- ( 0.7000, 0.3500) -- ( 0.6500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.3000) -- ( 0.7000, 0.3000) -- ( 0.7000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.3000) -- ( 0.7500, 0.3500) -- ( 0.7000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.3000) -- ( 0.7500, 0.3000) -- ( 0.7500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.3000) -- ( 0.8000, 0.3500) -- ( 0.7500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.3000) -- ( 0.8000, 0.3000) -- ( 0.8000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.3000) -- ( 0.8500, 0.3500) -- ( 0.8000, 0.3500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.3000) -- ( 0.8500, 0.3000) -- ( 0.8500, 0.3500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.3500) -- ( 0.2000, 0.4000) -- ( 0.1500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.3500) -- ( 0.2000, 0.3500) -- ( 0.2000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.3500) -- ( 0.2500, 0.4000) -- ( 0.2000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.3500) -- ( 0.2500, 0.3500) -- ( 0.2500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.3500) -- ( 0.3000, 0.4000) -- ( 0.2500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.3500) -- ( 0.3000, 0.3500) -- ( 0.3000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.3500) -- ( 0.3500, 0.4000) -- ( 0.3000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.3500) -- ( 0.3500, 0.3500) -- ( 0.3500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.3500) -- ( 0.4000, 0.4000) -- ( 0.3500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.3500) -- ( 0.4000, 0.3500) -- ( 0.4000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.3500) -- ( 0.4500, 0.4000) -- ( 0.4000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.3500) -- ( 0.4500, 0.3500) -- ( 0.4500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.3500) -- ( 0.5000, 0.4000) -- ( 0.4500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.3500) -- ( 0.5000, 0.3500) -- ( 0.5000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.3500) -- ( 0.5500, 0.4000) -- ( 0.5000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.3500) -- ( 0.5500, 0.3500) -- ( 0.5500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.3500) -- ( 0.6000, 0.4000) -- ( 0.5500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.3500) -- ( 0.6000, 0.3500) -- ( 0.6000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.3500) -- ( 0.6500, 0.4000) -- ( 0.6000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.3500) -- ( 0.6500, 0.3500) -- ( 0.6500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.3500) -- ( 0.7000, 0.4000) -- ( 0.6500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.3500) -- ( 0.7000, 0.3500) -- ( 0.7000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.3500) -- ( 0.7500, 0.4000) -- ( 0.7000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.3500) -- ( 0.7500, 0.3500) -- ( 0.7500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.3500) -- ( 0.8000, 0.4000) -- ( 0.7500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.3500) -- ( 0.8000, 0.3500) -- ( 0.8000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.3500) -- ( 0.8500, 0.4000) -- ( 0.8000, 0.4000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.3500) -- ( 0.8500, 0.3500) -- ( 0.8500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.3500) -- ( 0.9000, 0.4000) -- ( 0.8500, 0.4000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.4000) -- ( 0.1500, 0.4500) -- ( 0.1000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.4000) -- ( 0.1500, 0.4000) -- ( 0.1500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.4000) -- ( 0.2000, 0.4500) -- ( 0.1500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.4000) -- ( 0.2000, 0.4000) -- ( 0.2000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.4000) -- ( 0.2500, 0.4500) -- ( 0.2000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.4000) -- ( 0.2500, 0.4000) -- ( 0.2500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.4000) -- ( 0.3000, 0.4500) -- ( 0.2500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.4000) -- ( 0.3000, 0.4000) -- ( 0.3000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.4000) -- ( 0.3500, 0.4500) -- ( 0.3000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.4000) -- ( 0.3500, 0.4000) -- ( 0.3500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.4000) -- ( 0.4000, 0.4500) -- ( 0.3500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.4000) -- ( 0.4000, 0.4000) -- ( 0.4000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.4000) -- ( 0.4500, 0.4500) -- ( 0.4000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.4000) -- ( 0.4500, 0.4000) -- ( 0.4500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.4000) -- ( 0.5000, 0.4500) -- ( 0.4500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.4000) -- ( 0.5000, 0.4000) -- ( 0.5000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.4000) -- ( 0.5500, 0.4500) -- ( 0.5000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.4000) -- ( 0.5500, 0.4000) -- ( 0.5500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.4000) -- ( 0.6000, 0.4500) -- ( 0.5500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.4000) -- ( 0.6000, 0.4000) -- ( 0.6000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.4000) -- ( 0.6500, 0.4500) -- ( 0.6000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.4000) -- ( 0.6500, 0.4000) -- ( 0.6500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.4000) -- ( 0.7000, 0.4500) -- ( 0.6500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.4000) -- ( 0.7000, 0.4000) -- ( 0.7000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.4000) -- ( 0.7500, 0.4500) -- ( 0.7000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.4000) -- ( 0.7500, 0.4000) -- ( 0.7500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.4000) -- ( 0.8000, 0.4500) -- ( 0.7500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.4000) -- ( 0.8000, 0.4000) -- ( 0.8000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.4000) -- ( 0.8500, 0.4500) -- ( 0.8000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.4000) -- ( 0.8500, 0.4000) -- ( 0.8500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.4000) -- ( 0.9000, 0.4500) -- ( 0.8500, 0.4500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.4000) -- ( 0.9000, 0.4000) -- ( 0.9000, 0.4500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.4500) -- ( 0.1500, 0.5000) -- ( 0.1000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.4500) -- ( 0.1500, 0.4500) -- ( 0.1500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.4500) -- ( 0.2000, 0.5000) -- ( 0.1500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.4500) -- ( 0.2000, 0.4500) -- ( 0.2000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.4500) -- ( 0.2500, 0.5000) -- ( 0.2000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.4500) -- ( 0.2500, 0.4500) -- ( 0.2500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.4500) -- ( 0.3000, 0.5000) -- ( 0.2500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.4500) -- ( 0.3000, 0.4500) -- ( 0.3000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.4500) -- ( 0.3500, 0.5000) -- ( 0.3000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.4500) -- ( 0.3500, 0.4500) -- ( 0.3500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.4500) -- ( 0.4000, 0.5000) -- ( 0.3500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.4500) -- ( 0.4000, 0.4500) -- ( 0.4000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.4500) -- ( 0.4500, 0.5000) -- ( 0.4000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.4500) -- ( 0.4500, 0.4500) -- ( 0.4500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.4500) -- ( 0.5000, 0.5000) -- ( 0.4500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.4500) -- ( 0.5000, 0.4500) -- ( 0.5000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.4500) -- ( 0.5500, 0.5000) -- ( 0.5000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.4500) -- ( 0.5500, 0.4500) -- ( 0.5500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.4500) -- ( 0.6000, 0.5000) -- ( 0.5500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.4500) -- ( 0.6000, 0.4500) -- ( 0.6000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.4500) -- ( 0.6500, 0.5000) -- ( 0.6000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.4500) -- ( 0.6500, 0.4500) -- ( 0.6500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.4500) -- ( 0.7000, 0.5000) -- ( 0.6500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.4500) -- ( 0.7000, 0.4500) -- ( 0.7000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.4500) -- ( 0.7500, 0.5000) -- ( 0.7000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.4500) -- ( 0.7500, 0.4500) -- ( 0.7500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.4500) -- ( 0.8000, 0.5000) -- ( 0.7500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.4500) -- ( 0.8000, 0.4500) -- ( 0.8000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.4500) -- ( 0.8500, 0.5000) -- ( 0.8000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.4500) -- ( 0.8500, 0.4500) -- ( 0.8500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.4500) -- ( 0.9000, 0.5000) -- ( 0.8500, 0.5000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.4500) -- ( 0.9000, 0.4500) -- ( 0.9000, 0.5000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.5000) -- ( 0.1500, 0.5500) -- ( 0.1000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.5000) -- ( 0.1500, 0.5000) -- ( 0.1500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.5000) -- ( 0.2000, 0.5500) -- ( 0.1500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.5000) -- ( 0.2000, 0.5000) -- ( 0.2000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.5000) -- ( 0.2500, 0.5500) -- ( 0.2000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.5000) -- ( 0.2500, 0.5000) -- ( 0.2500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.5000) -- ( 0.3000, 0.5500) -- ( 0.2500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.5000) -- ( 0.3000, 0.5000) -- ( 0.3000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.5000) -- ( 0.3500, 0.5500) -- ( 0.3000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.5000) -- ( 0.3500, 0.5000) -- ( 0.3500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.5000) -- ( 0.4000, 0.5500) -- ( 0.3500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.5000) -- ( 0.4000, 0.5000) -- ( 0.4000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.5000) -- ( 0.4500, 0.5500) -- ( 0.4000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.5000) -- ( 0.4500, 0.5000) -- ( 0.4500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.5000) -- ( 0.5000, 0.5500) -- ( 0.4500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.5000) -- ( 0.5000, 0.5000) -- ( 0.5000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.5000) -- ( 0.5500, 0.5500) -- ( 0.5000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.5000) -- ( 0.5500, 0.5000) -- ( 0.5500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.5000) -- ( 0.6000, 0.5500) -- ( 0.5500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.5000) -- ( 0.6000, 0.5000) -- ( 0.6000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.5000) -- ( 0.6500, 0.5500) -- ( 0.6000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.5000) -- ( 0.6500, 0.5000) -- ( 0.6500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.5000) -- ( 0.7000, 0.5500) -- ( 0.6500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.5000) -- ( 0.7000, 0.5000) -- ( 0.7000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.5000) -- ( 0.7500, 0.5500) -- ( 0.7000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.5000) -- ( 0.7500, 0.5000) -- ( 0.7500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.5000) -- ( 0.8000, 0.5500) -- ( 0.7500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.5000) -- ( 0.8000, 0.5000) -- ( 0.8000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.5000) -- ( 0.8500, 0.5500) -- ( 0.8000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.5000) -- ( 0.8500, 0.5000) -- ( 0.8500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.5000) -- ( 0.9000, 0.5500) -- ( 0.8500, 0.5500) -- cycle;
\draw[thick,red!70!black](0.8500, 0.5000) -- ( 0.9000, 0.5000) -- ( 0.9000, 0.5500) -- cycle;
\draw[thick,red!70!black](0.1000, 0.5500) -- ( 0.1500, 0.6000) -- ( 0.1000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.5500) -- ( 0.1500, 0.5500) -- ( 0.1500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.5500) -- ( 0.2000, 0.6000) -- ( 0.1500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.5500) -- ( 0.2000, 0.5500) -- ( 0.2000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.5500) -- ( 0.2500, 0.6000) -- ( 0.2000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.5500) -- ( 0.2500, 0.5500) -- ( 0.2500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.5500) -- ( 0.3000, 0.6000) -- ( 0.2500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.5500) -- ( 0.3000, 0.5500) -- ( 0.3000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.5500) -- ( 0.3500, 0.6000) -- ( 0.3000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.5500) -- ( 0.3500, 0.5500) -- ( 0.3500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.5500) -- ( 0.4000, 0.6000) -- ( 0.3500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.5500) -- ( 0.4000, 0.5500) -- ( 0.4000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.5500) -- ( 0.4500, 0.6000) -- ( 0.4000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.5500) -- ( 0.4500, 0.5500) -- ( 0.4500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.5500) -- ( 0.5000, 0.6000) -- ( 0.4500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.5500) -- ( 0.5000, 0.5500) -- ( 0.5000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.5500) -- ( 0.5500, 0.6000) -- ( 0.5000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.5500) -- ( 0.5500, 0.5500) -- ( 0.5500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.5500) -- ( 0.6000, 0.6000) -- ( 0.5500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.5500) -- ( 0.6000, 0.5500) -- ( 0.6000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.5500) -- ( 0.6500, 0.6000) -- ( 0.6000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.5500) -- ( 0.6500, 0.5500) -- ( 0.6500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.5500) -- ( 0.7000, 0.6000) -- ( 0.6500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.5500) -- ( 0.7000, 0.5500) -- ( 0.7000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.5500) -- ( 0.7500, 0.6000) -- ( 0.7000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.5500) -- ( 0.7500, 0.5500) -- ( 0.7500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.5500) -- ( 0.8000, 0.6000) -- ( 0.7500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.5500) -- ( 0.8000, 0.5500) -- ( 0.8000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.5500) -- ( 0.8500, 0.6000) -- ( 0.8000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.5500) -- ( 0.8500, 0.5500) -- ( 0.8500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.5500) -- ( 0.9000, 0.6000) -- ( 0.8500, 0.6000) -- cycle;
\draw[thick,red!70!black](0.8500, 0.5500) -- ( 0.9000, 0.5500) -- ( 0.9000, 0.6000) -- cycle;
\draw[thick,red!70!black](0.1000, 0.6000) -- ( 0.1500, 0.6000) -- ( 0.1500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.6000) -- ( 0.2000, 0.6500) -- ( 0.1500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.6000) -- ( 0.2000, 0.6000) -- ( 0.2000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.6000) -- ( 0.2500, 0.6500) -- ( 0.2000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.6000) -- ( 0.2500, 0.6000) -- ( 0.2500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.6000) -- ( 0.3000, 0.6500) -- ( 0.2500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.6000) -- ( 0.3000, 0.6000) -- ( 0.3000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.6000) -- ( 0.3500, 0.6500) -- ( 0.3000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.6000) -- ( 0.3500, 0.6000) -- ( 0.3500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.6000) -- ( 0.4000, 0.6500) -- ( 0.3500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.6000) -- ( 0.4000, 0.6000) -- ( 0.4000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.6000) -- ( 0.4500, 0.6500) -- ( 0.4000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.6000) -- ( 0.4500, 0.6000) -- ( 0.4500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.6000) -- ( 0.5000, 0.6500) -- ( 0.4500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.6000) -- ( 0.5000, 0.6000) -- ( 0.5000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.6000) -- ( 0.5500, 0.6500) -- ( 0.5000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.6000) -- ( 0.5500, 0.6000) -- ( 0.5500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.6000) -- ( 0.6000, 0.6500) -- ( 0.5500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.6000) -- ( 0.6000, 0.6000) -- ( 0.6000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.6000) -- ( 0.6500, 0.6500) -- ( 0.6000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.6000) -- ( 0.6500, 0.6000) -- ( 0.6500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.6000) -- ( 0.7000, 0.6500) -- ( 0.6500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.6000) -- ( 0.7000, 0.6000) -- ( 0.7000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.6000) -- ( 0.7500, 0.6500) -- ( 0.7000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.6000) -- ( 0.7500, 0.6000) -- ( 0.7500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.6000) -- ( 0.8000, 0.6500) -- ( 0.7500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.6000) -- ( 0.8000, 0.6000) -- ( 0.8000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.6000) -- ( 0.8500, 0.6500) -- ( 0.8000, 0.6500) -- cycle;
\draw[thick,red!70!black](0.8000, 0.6000) -- ( 0.8500, 0.6000) -- ( 0.8500, 0.6500) -- cycle;
\draw[thick,red!70!black](0.1500, 0.6500) -- ( 0.2000, 0.7000) -- ( 0.1500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.6500) -- ( 0.2000, 0.6500) -- ( 0.2000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.6500) -- ( 0.2500, 0.7000) -- ( 0.2000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.2000, 0.6500) -- ( 0.2500, 0.6500) -- ( 0.2500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.6500) -- ( 0.3000, 0.7000) -- ( 0.2500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.6500) -- ( 0.3000, 0.6500) -- ( 0.3000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.6500) -- ( 0.3500, 0.7000) -- ( 0.3000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.6500) -- ( 0.3500, 0.6500) -- ( 0.3500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.6500) -- ( 0.4000, 0.7000) -- ( 0.3500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.6500) -- ( 0.4000, 0.6500) -- ( 0.4000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.6500) -- ( 0.4500, 0.7000) -- ( 0.4000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.6500) -- ( 0.4500, 0.6500) -- ( 0.4500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.6500) -- ( 0.5000, 0.7000) -- ( 0.4500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.6500) -- ( 0.5000, 0.6500) -- ( 0.5000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.6500) -- ( 0.5500, 0.7000) -- ( 0.5000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.6500) -- ( 0.5500, 0.6500) -- ( 0.5500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.6500) -- ( 0.6000, 0.7000) -- ( 0.5500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.6500) -- ( 0.6000, 0.6500) -- ( 0.6000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.6500) -- ( 0.6500, 0.7000) -- ( 0.6000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.6500) -- ( 0.6500, 0.6500) -- ( 0.6500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.6500) -- ( 0.7000, 0.7000) -- ( 0.6500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.6500) -- ( 0.7000, 0.6500) -- ( 0.7000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.6500) -- ( 0.7500, 0.7000) -- ( 0.7000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.6500) -- ( 0.7500, 0.6500) -- ( 0.7500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.6500) -- ( 0.8000, 0.7000) -- ( 0.7500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.7500, 0.6500) -- ( 0.8000, 0.6500) -- ( 0.8000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.6500) -- ( 0.8500, 0.7000) -- ( 0.8000, 0.7000) -- cycle;
\draw[thick,red!70!black](0.8000, 0.6500) -- ( 0.8500, 0.6500) -- ( 0.8500, 0.7000) -- cycle;
\draw[thick,red!70!black](0.1500, 0.7000) -- ( 0.2000, 0.7000) -- ( 0.2000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.7000) -- ( 0.2500, 0.7500) -- ( 0.2000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.7000) -- ( 0.2500, 0.7000) -- ( 0.2500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.7000) -- ( 0.3000, 0.7500) -- ( 0.2500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.2500, 0.7000) -- ( 0.3000, 0.7000) -- ( 0.3000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.7000) -- ( 0.3500, 0.7500) -- ( 0.3000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.7000) -- ( 0.3500, 0.7000) -- ( 0.3500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.7000) -- ( 0.4000, 0.7500) -- ( 0.3500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.7000) -- ( 0.4000, 0.7000) -- ( 0.4000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.7000) -- ( 0.4500, 0.7500) -- ( 0.4000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.7000) -- ( 0.4500, 0.7000) -- ( 0.4500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.7000) -- ( 0.5000, 0.7500) -- ( 0.4500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.7000) -- ( 0.5000, 0.7000) -- ( 0.5000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.7000) -- ( 0.5500, 0.7500) -- ( 0.5000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.7000) -- ( 0.5500, 0.7000) -- ( 0.5500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.7000) -- ( 0.6000, 0.7500) -- ( 0.5500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.7000) -- ( 0.6000, 0.7000) -- ( 0.6000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.7000) -- ( 0.6500, 0.7500) -- ( 0.6000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.7000) -- ( 0.6500, 0.7000) -- ( 0.6500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.7000) -- ( 0.7000, 0.7500) -- ( 0.6500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.7000) -- ( 0.7000, 0.7000) -- ( 0.7000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.7000) -- ( 0.7500, 0.7500) -- ( 0.7000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.7000, 0.7000) -- ( 0.7500, 0.7000) -- ( 0.7500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.7000) -- ( 0.8000, 0.7500) -- ( 0.7500, 0.7500) -- cycle;
\draw[thick,red!70!black](0.7500, 0.7000) -- ( 0.8000, 0.7000) -- ( 0.8000, 0.7500) -- cycle;
\draw[thick,red!70!black](0.2000, 0.7500) -- ( 0.2500, 0.7500) -- ( 0.2500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.7500) -- ( 0.3000, 0.8000) -- ( 0.2500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.7500) -- ( 0.3000, 0.7500) -- ( 0.3000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.7500) -- ( 0.3500, 0.8000) -- ( 0.3000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.3000, 0.7500) -- ( 0.3500, 0.7500) -- ( 0.3500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.7500) -- ( 0.4000, 0.8000) -- ( 0.3500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.3500, 0.7500) -- ( 0.4000, 0.7500) -- ( 0.4000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.7500) -- ( 0.4500, 0.8000) -- ( 0.4000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.7500) -- ( 0.4500, 0.7500) -- ( 0.4500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.7500) -- ( 0.5000, 0.8000) -- ( 0.4500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.7500) -- ( 0.5000, 0.7500) -- ( 0.5000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.7500) -- ( 0.5500, 0.8000) -- ( 0.5000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.7500) -- ( 0.5500, 0.7500) -- ( 0.5500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.7500) -- ( 0.6000, 0.8000) -- ( 0.5500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.7500) -- ( 0.6000, 0.7500) -- ( 0.6000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.7500) -- ( 0.6500, 0.8000) -- ( 0.6000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.6000, 0.7500) -- ( 0.6500, 0.7500) -- ( 0.6500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.7500) -- ( 0.7000, 0.8000) -- ( 0.6500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.6500, 0.7500) -- ( 0.7000, 0.7500) -- ( 0.7000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.7500) -- ( 0.7500, 0.8000) -- ( 0.7000, 0.8000) -- cycle;
\draw[thick,red!70!black](0.7000, 0.7500) -- ( 0.7500, 0.7500) -- ( 0.7500, 0.8000) -- cycle;
\draw[thick,red!70!black](0.2500, 0.8000) -- ( 0.3000, 0.8000) -- ( 0.3000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.8000) -- ( 0.3500, 0.8500) -- ( 0.3000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.3000, 0.8000) -- ( 0.3500, 0.8000) -- ( 0.3500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.8000) -- ( 0.4000, 0.8500) -- ( 0.3500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.8000) -- ( 0.4000, 0.8000) -- ( 0.4000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.8000) -- ( 0.4500, 0.8500) -- ( 0.4000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.4000, 0.8000) -- ( 0.4500, 0.8000) -- ( 0.4500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.8000) -- ( 0.5000, 0.8500) -- ( 0.4500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.4500, 0.8000) -- ( 0.5000, 0.8000) -- ( 0.5000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.8000) -- ( 0.5500, 0.8500) -- ( 0.5000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.5000, 0.8000) -- ( 0.5500, 0.8000) -- ( 0.5500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.8000) -- ( 0.6000, 0.8500) -- ( 0.5500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.5500, 0.8000) -- ( 0.6000, 0.8000) -- ( 0.6000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.8000) -- ( 0.6500, 0.8500) -- ( 0.6000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.6000, 0.8000) -- ( 0.6500, 0.8000) -- ( 0.6500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.8000) -- ( 0.7000, 0.8500) -- ( 0.6500, 0.8500) -- cycle;
\draw[thick,red!70!black](0.6500, 0.8000) -- ( 0.7000, 0.8000) -- ( 0.7000, 0.8500) -- cycle;
\draw[thick,red!70!black](0.3500, 0.8500) -- ( 0.4000, 0.8500) -- ( 0.4000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.8500) -- ( 0.4500, 0.9000) -- ( 0.4000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.4000, 0.8500) -- ( 0.4500, 0.8500) -- ( 0.4500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.8500) -- ( 0.5000, 0.9000) -- ( 0.4500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.4500, 0.8500) -- ( 0.5000, 0.8500) -- ( 0.5000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.8500) -- ( 0.5500, 0.9000) -- ( 0.5000, 0.9000) -- cycle;
\draw[thick,red!70!black](0.5000, 0.8500) -- ( 0.5500, 0.8500) -- ( 0.5500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.8500) -- ( 0.6000, 0.9000) -- ( 0.5500, 0.9000) -- cycle;
\draw[thick,red!70!black](0.5500, 0.8500) -- ( 0.6000, 0.8500) -- ( 0.6000, 0.9000) -- cycle;

\draw (0,0) circle (0);
     \end{tikzpicture}
